SAMRI-3D: Adapting SAM2 for 3D MRI Segmentation with Global Volume Tokens

Foundation models such as Segment Anything Model 2 (SAM2) have transformed natural-image and video segmentation, and recent work has begun adapting them to medical imaging. These adaptations, however, are largely general-purpose models that treat MRI as one modality among many; large-scale, MRI-specific modelling and benchmarking remain limited, even though MRI's low soft-tissue contrast leaves many boundaries effectively invisible on individual slices. We present SAMRI-3D, a benchmark and method for 3D MRI segmentation with SAM2. The SAMRI-3D benchmark is the largest MRI-only evaluation to date - 10,392 volumes from 34 datasets (27 public, 7 in-house) spanning 12 anatomical domains and 10+ sequences, with explicit seen/unseen splits. Freezing the image encoder and fine-tuning only the lightweight decoder and memory modules raises mean Dice from 0.58 (zero-shot SAM2) to 0.76, surpassing recent SAM-based medical models (SAMed-2 0.69, Medical-SAM2 0.49, SAM-Med3D 0.37) with strong statistical significance. To target invisible boundaries, we introduce Global Volume Tokens (GVT): persistent memory tokens trained with a Truncated Signed Distance Field (TSDF) reconstruction objective that is discarded at inference (zero added cost). This full model, SAMRI-3D, attains the best accuracy (0.78) and lowest variance across all 34 datasets and, uniquely, shows no drop on 8 held-out datasets (0.79 unseen vs. 0.78 seen); per-sequence analysis confirms the TSDF objective helps most where per-slice contrast is weakest. We will release the benchmark, code, and models in this paper.

==> (inline-0) <==
\begin{tabular}{|l|c|c|}
\hline
\textbf{Model} & \textbf{Params} & \textbf{Mean Dice} \\ \hline\hline
sam2\_tiny & 38.9M & 0.571 \\
sam2\_small & 46.0M & 0.583 \\
sam2\_b+ & 80.8M & 0.564 \\
sam2\_large & 224.4M & 0.558 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline
\textbf{Variant} & \textbf{GVT Params} & \textbf{Aux Decoder} & \textbf{Total Overhead} \\ \hline\hline
Baseline & -- & -- & 0 \\
GVT-v1 & ~120K & -- & <0.9\% \\
GVT-v2 & ~120K & ~85K & <1.5\% \\
SAMRI-3D & ~120K & ~30K & <1.1\% \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|}
\hline
\textbf{Domain} & \textbf{n} & \textbf{SAM2-Small} & \textbf{SAMed-2} & \textbf{SAMRI-3D} \\ \hline\hline
Brain & 8 & 0.44 $\pm$ 0.29 & 0.60 $\pm$ 0.16 & 0.67 $\pm$ 0.17 \\
Prostate & 7 & 0.74 $\pm$ 0.15 & 0.84 $\pm$ 0.10 & 0.85 $\pm$ 0.11 \\
Knee/MSK & 8 & 0.65 $\pm$ 0.23 & 0.68 $\pm$ 0.05 & 0.83 $\pm$ 0.09 \\
Cardiac & 3 & 0.68 $\pm$ 0.21 & 0.80 $\pm$ 0.02 & 0.87 $\pm$ 0.02 \\
Whole-body & 1 & 0.23 $\pm$ 0.15 & 0.66 $\pm$ 0.16 & 0.57 $\pm$ 0.13 \\
Hippocampus & 1 & 0.65 $\pm$ 0.13 & 0.74 $\pm$ 0.04 & 0.84 $\pm$ 0.05 \\
Vestibular & 1 & 0.34 $\pm$ 0.11 & 0.45 $\pm$ 0.05 & 0.63 $\pm$ 0.09 \\
Hip & 1 & 0.55 $\pm$ 0.21 & 0.74 $\pm$ 0.03 & 0.87 $\pm$ 0.04 \\
Spine & 1 & 0.78 $\pm$ 0.07 & 0.65 $\pm$ 0.02 & 0.84 $\pm$ 0.02 \\
Abdominal & 1 & 0.28 $\pm$ 0.10 & 0.72 $\pm$ 0.04 & 0.70 $\pm$ 0.10 \\
Shoulder & 1 & 0.36 $\pm$ 0.16 & 0.27 $\pm$ 0.06 & 0.72 $\pm$ 0.18 \\
Gynecology & 1 & 0.67 $\pm$ 0.00 & 0.68 $\pm$ 0.00 & 0.76 $\pm$ 0.00 \\
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|}
\hline
\textbf{Sequence} & \textbf{n} & \textbf{SAM2-Small} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{SAMRI-3D} \\ \hline\hline
T1 & 4 & 0.43 $\pm$ 0.30 & 0.65 $\pm$ 0.18 & 0.71 $\pm$ 0.16 & 0.72 $\pm$ 0.13 \\
T1CE & 2 & 0.51 $\pm$ 0.23 & 0.46 $\pm$ 0.01 & 0.71 $\pm$ 0.16 & 0.72 $\pm$ 0.12 \\
FLAIR & 3 & 0.39 $\pm$ 0.37 & 0.62 $\pm$ 0.20 & 0.60 $\pm$ 0.28 & 0.61 $\pm$ 0.25 \\
DWI & 1 & 0.58 $\pm$ 0.22 & 0.73 $\pm$ 0.06 & 0.81 $\pm$ 0.15 & 0.80 $\pm$ 0.13 \\
ADC & 3 & 0.56 $\pm$ 0.26 & 0.77 $\pm$ 0.15 & 0.72 $\pm$ 0.21 & 0.74 $\pm$ 0.17 \\
T2 & 10 & 0.70 $\pm$ 0.17 & 0.72 $\pm$ 0.19 & 0.82 $\pm$ 0.12 & 0.84 $\pm$ 0.09 \\
Cine & 1 & 0.85 $\pm$ 0.07 & 0.79 $\pm$ 0.06 & 0.85 $\pm$ 0.07 & 0.85 $\pm$ 0.06 \\
DESS & 3 & 0.75 $\pm$ 0.04 & 0.67 $\pm$ 0.05 & 0.90 $\pm$ 0.02 & 0.89 $\pm$ 0.03 \\
TSE & 1 & 0.55 $\pm$ 0.08 & 0.59 $\pm$ 0.03 & 0.72 $\pm$ 0.08 & 0.70 $\pm$ 0.08 \\
FLASH & 2 & 0.38 $\pm$ 0.37 & 0.71 $\pm$ 0.04 & 0.58 $\pm$ 0.28 & 0.75 $\pm$ 0.06 \\
PD & 1 & 0.79 $\pm$ 0.11 & 0.71 $\pm$ 0.00 & 0.90 $\pm$ 0.01 & 0.88 $\pm$ 0.02 \\
\hline
\end{tabular}
\begin{longtable}{|@{\extracolsep{\fill}}l|l|c|c|c|c|}
\hline
\textbf{Domain} & \textbf{Dataset} & \textbf{Sequence} & \textbf{\# Vol.} & \textbf{\# Labels} & \textbf{Split} \\ \hline\endfirsthead
\hline \textbf{Domain} & \textbf{Dataset} & \textbf{Sequence} & \textbf{\# Vol.} & \textbf{\# Labels} & \textbf{Split} \\ \hline\endhead
Brain & MSD-BrainTumour [1] & FLAIR & 1,936 & 3 & Seen \\
Brain & BraTS-FLAIR [2] & FLAIR & 954 & 1 & Seen \\
Brain & BraTS-T1 [2] & T1w & 954 & 1 & Seen \\
Brain & BraTS-T1CE [2] & T1CE & 890 & 1 & Seen \\
Brain & ISLES2022-DWI [3] & DWI & 224 & 1 & Seen \\
Brain & ISLES2022-ADC [3] & ADC & 224 & 1 & Seen \\
Brain & WMH-T1 [4] & T1w & 169 & 3 & Seen \\
Brain & WMH-FLAIR [4] & FLAIR & 169 & 3 & Seen \\
Prostate & PI-CAI [5] & T2w & 1,315 & 1 & Seen \\
Prostate & Prostate-T2 [6] & T2w & 338 & 1 & Seen \\
Prostate & Prostate-ADC [7] & ADC & 285 & 1 & Seen \\
Prostate & QIN-Prostate [8] & T2w & 90 & 1 & Seen \\
Prostate & PROMISE12 [9] & T2w & 80 & 1 & Seen \\
Prostate & MSD-Prostate [1] & ADC & 64 & 2 & Seen \\
Prostate & QIN-Lesion [8] & T2w & 62 & 1 & Seen \\
Knee & ZIB-OAI [10] & DESS & 507 & 4 & Seen \\
Knee & OAI-iMorphics-DESS † & DESS & 174 & 6 & Unseen \\
Knee & OAI-iMorphics-TSE † & TSE & 174 & 6 & Unseen \\
Knee & OAI-iMorphics-FLASH † & FLASH & 88 & 6 & Unseen \\
Knee & OAI-AKOA [11] & DESS & 38 & 6 & Seen \\
Knee & MSK-T2 † & T2w & 31 & 6 & Seen \\
Knee & MSK-FLASH † & FLASH & 30 & 6 & Unseen \\
Knee & MSK-PD † & PD & 11 & 6 & Unseen \\
Cardiac & ACDC [12] & Cine bSSFP & 300 & 3 & Unseen \\
Cardiac & MSD-Heart [1] & LGE & 20 & 1 & Seen \\
Cardiac & Heart-LGE [13] & LGE & 20 & 1 & Seen \\
Whole-body & TotalSegmentator-MR [14] & Mixed & 263 & 50 & Seen \\
Hippocampus & MSD-Hippocampus [1] & T1w & 260 & 2 & Seen \\
Vestibular & crossMoDA [15] & T1CE & 227 & 4 & Seen \\
Hip & HipMRI [16] & T2w & 211 & 3 & Seen \\
Spine & SpineMR [17] & T2w & 172 & 15 & Seen \\
Abdominal & AMOS-MR [18] & T1w & 60 & 13 & Seen \\
Shoulder & MSK-Shoulder † & T2w & 45 & 2 & Unseen \\
Gynecology & CervicalCancer [19] & T2w & 7 & 1 & Unseen \\
Total (34) &  &  & 10,392 &  & 26 / 8 \\
\hline
\end{longtable}
\begin{longtable}{|@{\extracolsep{\fill}}l|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Domain} & \textbf{Dataset} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endfirsthead
\hline \textbf{Domain} & \textbf{Dataset} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endhead
Brain & MSD-BrainTumour & 0.24 (0.05, 0.42) & 0.26 (0.05, 0.45) & 0.23 (0.05, 0.44) & 0.21 (0.04, 0.40) & 0.23 (0.10, 0.38) & 0.34 (0.17, 0.53) & 0.57 (0.39, 0.65) & 0.33 (0.07, 0.53) & 0.40 (0.11, 0.60) & 0.31 (0.08, 0.54) & 0.40 (0.10, 0.61) \\
Brain & BraTS-FLAIR & 0.82 (0.73, 0.88) & 0.81 (0.72, 0.87) & 0.84 (0.75, 0.88) & 0.83 (0.72, 0.88) & 0.71 (0.60, 0.78) & 0.76 (0.70, 0.83) & 0.84 (0.79, 0.87) & 0.89 (0.82, 0.92) & 0.89 (0.83, 0.91) & 0.90 (0.83, 0.92) & 0.89 (0.82, 0.92) \\
Brain & BraTS-T1 & 0.71 (0.64, 0.77) & 0.72 (0.63, 0.76) & 0.71 (0.61, 0.77) & 0.68 (0.59, 0.75) & 0.59 (0.48, 0.67) & 0.60 (0.46, 0.70) & 0.76 (0.71, 0.80) & 0.79 (0.73, 0.84) & 0.79 (0.73, 0.84) & 0.81 (0.75, 0.86) & 0.80 (0.75, 0.84) \\
Brain & BraTS-T1CE & 0.66 (0.53, 0.80) & 0.67 (0.50, 0.80) & 0.66 (0.54, 0.79) & 0.67 (0.52, 0.80) & 0.60 (0.49, 0.76) & 0.28 (0.20, 0.40) & 0.47 (0.34, 0.62) & 0.82 (0.60, 0.90) & 0.86 (0.66, 0.91) & 0.86 (0.66, 0.91) & 0.80 (0.55, 0.89) \\
Brain & ISLES2022-DWI & 0.56 (0.33, 0.83) & 0.58 (0.28, 0.75) & 0.63 (0.47, 0.78) & 0.54 (0.22, 0.78) & 0.60 (0.43, 0.73) & 0.06 (0.03, 0.18) & 0.73 (0.65, 0.78) & 0.81 (0.61, 0.86) & 0.77 (0.60, 0.86) & 0.80 (0.64, 0.88) & 0.80 (0.70, 0.88) \\
Brain & ISLES2022-ADC & 0.40 (0.14, 0.59) & 0.33 (0.13, 0.60) & 0.43 (0.18, 0.59) & 0.33 (0.12, 0.61) & 0.37 (0.30, 0.52) & 0.07 (0.03, 0.15) & 0.60 (0.56, 0.67) & 0.51 (0.42, 0.71) & 0.58 (0.38, 0.72) & 0.55 (0.42, 0.73) & 0.59 (0.45, 0.71) \\
Brain & WMH-T1 & 0.07 (0.03, 0.14) & 0.08 (0.04, 0.17) & 0.13 (0.06, 0.29) & 0.09 (0.04, 0.17) & 0.38 (0.25, 0.48) & 0.02 (0.01, 0.04) & 0.38 (0.29, 0.50) & 0.48 (0.32, 0.61) & 0.43 (0.25, 0.61) & 0.53 (0.40, 0.64) & 0.54 (0.40, 0.65) \\
Brain & WMH-FLAIR & 0.13 (0.04, 0.29) & 0.11 (0.04, 0.24) & 0.17 (0.08, 0.44) & 0.15 (0.05, 0.31) & 0.42 (0.25, 0.53) & 0.02 (0.01, 0.06) & 0.45 (0.36, 0.55) & 0.59 (0.39, 0.71) & 0.46 (0.25, 0.66) & 0.58 (0.38, 0.73) & 0.54 (0.41, 0.72) \\
Prostate & PI-CAI & 0.81 (0.72, 0.86) & 0.78 (0.71, 0.85) & 0.78 (0.72, 0.83) & 0.77 (0.68, 0.83) & 0.70 (0.54, 0.78) & 0.24 (0.16, 0.34) & 0.88 (0.86, 0.89) & 0.92 (0.90, 0.94) & 0.91 (0.89, 0.93) & 0.92 (0.89, 0.94) & 0.91 (0.89, 0.94) \\
Prostate & Prostate-T2 & 0.89 (0.86, 0.92) & 0.89 (0.85, 0.91) & 0.88 (0.85, 0.90) & 0.88 (0.85, 0.91) & 0.77 (0.60, 0.83) & 0.37 (0.28, 0.49) & 0.89 (0.88, 0.90) & 0.93 (0.91, 0.94) & 0.93 (0.91, 0.94) & 0.93 (0.90, 0.94) & 0.93 (0.91, 0.94) \\
Prostate & Prostate-ADC & 0.83 (0.81, 0.88) & 0.85 (0.82, 0.88) & 0.85 (0.81, 0.88) & 0.86 (0.82, 0.88) & 0.78 (0.66, 0.84) & 0.76 (0.72, 0.80) & 0.89 (0.87, 0.90) & 0.93 (0.91, 0.94) & 0.93 (0.91, 0.94) & 0.92 (0.90, 0.94) & 0.92 (0.90, 0.93) \\
Prostate & QIN-Prostate & 0.86 (0.82, 0.89) & 0.89 (0.86, 0.90) & 0.84 (0.80, 0.90) & 0.86 (0.82, 0.90) & 0.81 (0.73, 0.86) & 0.25 (0.23, 0.53) & 0.87 (0.79, 0.89) & 0.92 (0.90, 0.93) & 0.92 (0.91, 0.93) & 0.91 (0.90, 0.92) & 0.91 (0.91, 0.92) \\
Prostate & PROMISE12 & 0.72 (0.66, 0.76) & 0.64 (0.57, 0.71) & 0.60 (0.48, 0.70) & 0.60 (0.44, 0.65) & 0.17 (0.11, 0.21) & 0.28 (0.19, 0.37) & 0.87 (0.84, 0.89) & 0.89 (0.87, 0.90) & 0.86 (0.84, 0.88) & 0.88 (0.87, 0.89) & 0.88 (0.87, 0.90) \\
Prostate & MSD-Prostate & 0.56 (0.18, 0.67) & 0.51 (0.20, 0.64) & 0.56 (0.24, 0.63) & 0.50 (0.21, 0.64) & 0.26 (0.22, 0.39) & 0.46 (0.24, 0.55) & 0.83 (0.50, 0.87) & 0.73 (0.34, 0.77) & 0.68 (0.28, 0.78) & 0.68 (0.26, 0.76) & 0.71 (0.34, 0.75) \\
Prostate & QIN-Lesion & 0.65 (0.55, 0.70) & 0.62 (0.46, 0.73) & 0.54 (0.51, 0.65) & 0.62 (0.52, 0.65) & 0.60 (0.59, 0.73) & 0.35 (0.22, 0.43) & 0.62 (0.40, 0.71) & 0.70 (0.53, 0.78) & 0.68 (0.54, 0.69) & 0.65 (0.53, 0.77) & 0.66 (0.55, 0.74) \\
Knee & ZIB-OAI & 0.74 (0.55, 0.97) & 0.78 (0.53, 0.95) & 0.68 (0.45, 0.96) & 0.73 (0.48, 0.96) & 0.14 (0.01, 0.47) & 0.47 (0.01, 0.78) & 0.64 (0.33, 0.78) & 0.92 (0.79, 0.98) & 0.90 (0.79, 0.97) & 0.92 (0.80, 0.98) & 0.92 (0.78, 0.98) \\
Knee & OAI-iMorphics-DESS & 0.62 (0.45, 0.92) & 0.76 (0.48, 0.95) & 0.67 (0.37, 0.96) & 0.63 (0.39, 0.95) & 0.05 (0.02, 0.44) & 0.32 (0.15, 0.55) & 0.64 (0.48, 0.81) & 0.90 (0.80, 0.97) & 0.87 (0.79, 0.97) & 0.87 (0.80, 0.97) & 0.88 (0.78, 0.97) \\
Knee & OAI-iMorphics-TSE & 0.51 (0.32, 0.80) & 0.55 (0.37, 0.89) & 0.39 (0.22, 0.86) & 0.42 (0.26, 0.68) & 0.50 (0.17, 0.77) & 0.24 (0.10, 0.69) & 0.59 (0.43, 0.81) & 0.72 (0.57, 0.91) & 0.72 (0.56, 0.90) & 0.71 (0.58, 0.92) & 0.70 (0.54, 0.91) \\
Knee & OAI-iMorphics-FLASH & 0.61 (0.47, 0.90) & 0.64 (0.48, 0.93) & 0.63 (0.49, 0.94) & 0.68 (0.40, 0.92) & 0.70 (0.51, 0.88) & 0.36 (0.10, 0.50) & 0.69 (0.50, 0.80) & 0.78 (0.71, 0.97) & 0.77 (0.69, 0.94) & 0.77 (0.72, 0.95) & 0.79 (0.71, 0.96) \\
Knee & OAI-AKOA & 0.61 (0.47, 0.88) & 0.71 (0.38, 0.91) & 0.54 (0.44, 0.91) & 0.61 (0.51, 0.83) & 0.46 (0.04, 0.74) & 0.47 (0.10, 0.81) & 0.73 (0.56, 0.81) & 0.88 (0.74, 0.96) & 0.89 (0.78, 0.95) & 0.88 (0.76, 0.95) & 0.87 (0.76, 0.95) \\
Knee & MSK-T2 & 0.86 (0.72, 0.94) & 0.85 (0.66, 0.93) & 0.87 (0.75, 0.94) & 0.77 (0.61, 0.93) & 0.50 (0.05, 0.73) & 0.44 (0.17, 0.82) & 0.71 (0.59, 0.82) & 0.90 (0.87, 0.96) & 0.90 (0.86, 0.95) & 0.90 (0.86, 0.95) & 0.90 (0.87, 0.95) \\
Knee & MSK-FLASH & 0.18 (0.05, 0.44) & 0.12 (0.03, 0.49) & 0.11 (0.03, 0.56) & 0.08 (0.04, 0.40) & 0.55 (0.12, 0.71) & 0.40 (0.13, 0.81) & 0.74 (0.54, 0.78) & 0.38 (0.16, 0.72) & 0.50 (0.26, 0.73) & 0.68 (0.53, 0.84) & 0.71 (0.57, 0.88) \\
Knee & MSK-PD & 0.85 (0.71, 0.92) & 0.79 (0.57, 0.91) & 0.81 (0.61, 0.92) & 0.71 (0.44, 0.90) & 0.55 (0.38, 0.74) & 0.63 (0.28, 0.83) & 0.71 (0.52, 0.79) & 0.90 (0.82, 0.95) & 0.90 (0.82, 0.95) & 0.88 (0.82, 0.94) & 0.88 (0.80, 0.94) \\
Cardiac & ACDC & 0.85 (0.79, 0.91) & 0.85 (0.79, 0.90) & 0.84 (0.78, 0.90) & 0.84 (0.76, 0.90) & 0.71 (0.49, 0.82) & 0.42 (0.28, 0.56) & 0.79 (0.57, 0.84) & 0.85 (0.80, 0.91) & 0.87 (0.82, 0.91) & 0.84 (0.78, 0.91) & 0.85 (0.80, 0.91) \\
Cardiac & MSD-Heart & 0.50 (0.49, 0.51) & 0.44 (0.43, 0.46) & 0.44 (0.42, 0.46) & 0.41 (0.39, 0.43) & 0.83 (0.82, 0.84) & 0.71 (0.71, 0.72) & 0.80 (0.79, 0.81) & 0.87 (0.86, 0.87) & 0.85 (0.84, 0.86) & 0.87 (0.87, 0.87) & 0.89 (0.88, 0.89) \\
Cardiac & Heart-LGE & 0.69 (0.66, 0.72) & 0.74 (0.73, 0.76) & 0.68 (0.66, 0.70) & 0.72 (0.72, 0.72) & 0.74 (0.69, 0.78) & 0.71 (0.71, 0.72) & 0.82 (0.82, 0.82) & 0.87 (0.85, 0.88) & 0.88 (0.87, 0.89) & 0.87 (0.86, 0.89) & 0.87 (0.86, 0.89) \\
Whole-body & TotalSegmentator-MR & 0.23 (0.06, 0.52) & 0.23 (0.05, 0.55) & 0.17 (0.02, 0.49) & 0.17 (0.02, 0.45) & 0.36 (0.17, 0.59) & 0.24 (0.10, 0.46) & 0.66 (0.48, 0.77) & 0.52 (0.26, 0.76) & 0.47 (0.15, 0.75) & 0.55 (0.28, 0.77) & 0.57 (0.31, 0.77) \\
Hippocampus & MSD-Hippocampus & 0.66 (0.55, 0.74) & 0.65 (0.51, 0.75) & 0.58 (0.50, 0.66) & 0.63 (0.50, 0.70) & 0.05 (0.02, 0.10) & 0.20 (0.16, 0.24) & 0.74 (0.67, 0.76) & 0.85 (0.82, 0.87) & 0.85 (0.80, 0.88) & 0.84 (0.80, 0.87) & 0.84 (0.80, 0.86) \\
Vestibular & crossMoDA & 0.37 (0.22, 0.64) & 0.34 (0.20, 0.57) & 0.33 (0.15, 0.66) & 0.42 (0.19, 0.65) & 0.47 (0.35, 0.62) & 0.22 (0.09, 0.43) & 0.45 (0.25, 0.71) & 0.60 (0.53, 0.80) & 0.62 (0.46, 0.82) & 0.63 (0.51, 0.81) & 0.63 (0.49, 0.79) \\
Hip & HipMRI & 0.64 (0.39, 0.87) & 0.55 (0.26, 0.75) & 0.61 (0.42, 0.78) & 0.48 (0.28, 0.69) & 0.48 (0.37, 0.67) & 0.58 (0.33, 0.73) & 0.74 (0.72, 0.78) & 0.79 (0.71, 0.95) & 0.77 (0.66, 0.95) & 0.83 (0.75, 0.95) & 0.87 (0.77, 0.95) \\
Spine & SpineMR & 0.81 (0.74, 0.84) & 0.78 (0.71, 0.82) & 0.80 (0.74, 0.84) & 0.80 (0.73, 0.84) & 0.48 (0.18, 0.72) & 0.28 (0.09, 0.55) & 0.65 (0.60, 0.69) & 0.86 (0.83, 0.88) & 0.86 (0.83, 0.88) & 0.86 (0.83, 0.88) & 0.84 (0.82, 0.87) \\
Abdominal & AMOS-MR & 0.38 (0.08, 0.69) & 0.28 (0.07, 0.64) & 0.35 (0.07, 0.72) & 0.24 (0.07, 0.72) & 0.40 (0.27, 0.64) & 0.28 (0.13, 0.49) & 0.72 (0.61, 0.80) & 0.71 (0.42, 0.89) & 0.64 (0.35, 0.88) & 0.72 (0.47, 0.88) & 0.70 (0.47, 0.87) \\
Shoulder & MSK-Shoulder & 0.36 (0.00, 0.53) & 0.36 (0.07, 0.48) & 0.17 (0.00, 0.40) & 0.36 (0.07, 0.46) & 0.24 (0.02, 0.39) & 0.14 (0.04, 0.28) & 0.27 (0.14, 0.56) & 0.59 (0.12, 0.75) & 0.63 (0.56, 0.74) & 0.44 (0.06, 0.76) & 0.72 (0.07, 0.77) \\
Gynecology & CervicalCancer & 0.70 (0.70, 0.70) & 0.67 (0.67, 0.67) & 0.63 (0.63, 0.63) & 0.66 (0.66, 0.66) & 0.53 (0.53, 0.53) & 0.55 (0.55, 0.55) & 0.68 (0.68, 0.68) & 0.74 (0.74, 0.74) & 0.75 (0.75, 0.75) & 0.73 (0.73, 0.73) & 0.76 (0.76, 0.76) \\
Mean $\pm$ SD &  & 0.57 $\pm$ 0.23 & 0.58 $\pm$ 0.24 & 0.56 $\pm$ 0.24 & 0.56 $\pm$ 0.24 & 0.49 $\pm$ 0.22 & 0.37 $\pm$ 0.21 & 0.69 $\pm$ 0.15 & 0.76 $\pm$ 0.17 & 0.76 $\pm$ 0.16 & 0.77 $\pm$ 0.16 & 0.78 $\pm$ 0.14 \\
\hline
\end{longtable}
\begin{longtable}{|@{\extracolsep{\fill}}l|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Domain} & \textbf{Dataset} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endfirsthead
\hline \textbf{Domain} & \textbf{Dataset} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endhead
Brain & MSD-BrainTumour & 63.90 (53.55, 76.05) & 59.77 (43.15, 72.10) & 57.22 (41.21, 71.12) & 65.72 (50.28, 77.99) & 48.43 (32.16, 62.45) & 21.47 (15.02, 29.70) & 14.46 (9.26, 21.16) & 35.28 (21.22, 49.45) & 26.48 (17.81, 41.86) & 40.56 (23.40, 64.26) & 38.41 (21.62, 52.73) \\
Brain & BraTS-FLAIR & 22.19 (14.04, 30.95) & 24.51 (15.69, 37.59) & 17.84 (11.79, 34.77) & 24.93 (16.06, 40.72) & 30.13 (20.17, 39.99) & 13.96 (10.92, 19.40) & 19.44 (11.57, 53.37) & 14.05 (8.77, 24.62) & 14.92 (9.68, 22.60) & 13.25 (8.46, 25.81) & 13.38 (8.53, 21.85) \\
Brain & BraTS-T1 & 24.71 (17.51, 35.07) & 29.91 (19.80, 37.10) & 29.05 (20.47, 38.46) & 34.43 (26.21, 51.98) & 27.08 (23.33, 34.02) & 20.00 (15.57, 26.21) & 17.01 (11.97, 21.45) & 18.07 (13.42, 26.81) & 18.03 (14.40, 27.24) & 19.40 (12.61, 31.76) & 16.76 (12.78, 23.19) \\
Brain & BraTS-T1CE & 8.80 (6.32, 11.58) & 9.27 (6.65, 13.38) & 8.80 (6.71, 12.44) & 8.63 (6.10, 12.28) & 9.77 (7.35, 16.26) & 11.18 (9.43, 15.20) & 8.15 (6.16, 12.53) & 7.62 (5.41, 10.68) & 7.07 (5.20, 10.63) & 7.45 (5.02, 10.04) & 7.75 (5.54, 11.52) \\
Brain & ISLES2022-DWI & 15.78 (8.31, 26.40) & 17.42 (10.46, 25.51) & 11.49 (4.36, 24.10) & 19.10 (9.50, 26.94) & 5.61 (2.24, 9.84) & 16.03 (13.03, 19.12) & 2.83 (2.00, 4.21) & 3.74 (1.49, 7.45) & 3.87 (2.06, 7.88) & 3.24 (1.41, 5.17) & 3.32 (1.73, 5.92) \\
Brain & ISLES2022-ADC & 16.58 (5.10, 26.60) & 20.55 (8.00, 24.57) & 12.08 (4.86, 18.69) & 22.13 (8.97, 29.00) & 10.03 (5.49, 17.22) & 16.36 (14.01, 19.67) & 3.16 (2.40, 5.02) & 4.69 (2.93, 8.65) & 4.58 (3.12, 8.80) & 4.47 (2.96, 7.98) & 4.24 (2.45, 7.87) \\
Brain & WMH-T1 & 45.84 (32.75, 62.95) & 44.37 (32.83, 66.59) & 32.77 (14.46, 53.24) & 50.98 (33.83, 68.88) & 6.70 (3.32, 16.44) & 16.42 (14.06, 20.55) & 5.00 (3.61, 8.99) & 6.78 (3.46, 11.26) & 8.60 (3.94, 14.11) & 4.53 (2.40, 8.08) & 4.58 (2.45, 9.26) \\
Brain & WMH-FLAIR & 55.18 (33.77, 83.63) & 54.84 (35.56, 82.97) & 48.21 (23.17, 74.44) & 56.87 (37.43, 84.24) & 8.18 (3.74, 20.48) & 16.82 (14.18, 21.03) & 6.00 (3.61, 44.29) & 7.78 (4.12, 17.67) & 15.23 (5.81, 27.65) & 6.56 (3.04, 16.75) & 6.00 (3.32, 16.20) \\
Prostate & PI-CAI & 34.07 (15.61, 53.84) & 40.14 (24.41, 60.61) & 41.78 (22.73, 69.01) & 56.59 (34.00, 87.18) & 45.11 (30.19, 60.59) & 40.52 (34.21, 50.68) & 14.63 (11.67, 17.66) & 6.56 (4.69, 8.86) & 8.15 (5.83, 11.69) & 8.03 (5.05, 13.81) & 8.22 (5.17, 13.18) \\
Prostate & Prostate-T2 & 11.38 (7.26, 15.51) & 11.46 (7.03, 18.71) & 13.15 (8.11, 17.90) & 14.88 (8.87, 21.41) & 23.16 (13.71, 40.95) & 35.90 (25.53, 44.73) & 13.15 (10.51, 15.30) & 6.00 (5.02, 7.12) & 6.04 (5.02, 7.14) & 6.12 (5.12, 8.02) & 5.92 (5.00, 7.07) \\
Prostate & Prostate-ADC & 9.38 (5.10, 12.33) & 6.16 (5.10, 12.33) & 8.60 (4.58, 10.82) & 7.28 (4.47, 12.08) & 8.72 (5.92, 12.53) & 7.21 (6.16, 8.60) & 2.83 (2.45, 3.61) & 2.45 (2.24, 3.00) & 2.83 (2.24, 3.46) & 2.83 (2.24, 4.90) & 2.83 (2.24, 3.61) \\
Prostate & QIN-Prostate & 18.06 (10.00, 32.16) & 11.18 (9.49, 18.79) & 24.54 (10.25, 42.56) & 13.34 (11.75, 33.66) & 24.56 (18.14, 29.53) & 37.54 (22.16, 70.72) & 11.58 (10.63, 14.32) & 7.14 (7.00, 9.90) & 9.49 (6.40, 10.49) & 8.60 (7.68, 20.10) & 7.87 (6.48, 9.49) \\
Prostate & PROMISE12 & 47.98 (42.36, 87.95) & 50.79 (48.72, 91.99) & 86.98 (56.81, 116.98) & 86.27 (69.00, 100.63) & 35.83 (11.54, 43.55) & 25.83 (22.24, 54.64) & 10.77 (6.52, 14.23) & 6.48 (4.74, 9.72) & 10.00 (8.71, 17.49) & 5.92 (4.79, 8.20) & 7.07 (6.08, 9.35) \\
Prostate & MSD-Prostate & 49.17 (29.61, 56.39) & 41.56 (29.70, 52.54) & 45.61 (23.34, 58.98) & 39.10 (23.11, 46.11) & 42.59 (33.67, 51.02) & 20.05 (16.61, 22.63) & 9.87 (8.11, 13.04) & 8.68 (7.28, 15.32) & 11.38 (7.59, 13.33) & 9.72 (7.93, 17.50) & 10.74 (7.35, 16.18) \\
Prostate & QIN-Lesion & 9.43 (5.73, 17.18) & 9.00 (4.03, 12.04) & 9.54 (6.53, 12.26) & 7.35 (4.87, 10.46) & 8.60 (4.96, 11.52) & 12.57 (11.52, 13.74) & 7.87 (5.54, 10.00) & 5.92 (3.86, 10.23) & 5.92 (3.99, 10.14) & 5.74 (4.30, 9.51) & 7.87 (2.99, 11.25) \\
Knee/MSK & ZIB-OAI & 83.93 (40.03, 141.11) & 82.89 (57.93, 130.45) & 77.81 (55.33, 116.48) & 104.78 (69.05, 141.56) & 78.72 (62.76, 92.44) & 46.50 (37.96, 76.59) & 52.98 (30.83, 70.26) & 14.95 (10.59, 24.14) & 18.57 (12.44, 40.29) & 14.51 (10.42, 22.13) & 20.40 (13.98, 33.64) \\
Knee/MSK & OAI-iMorphics-DESS & 127.80 (59.45, 203.48) & 99.56 (47.78, 166.77) & 76.30 (30.96, 123.98) & 118.88 (80.14, 170.69) & 68.21 (53.98, 86.64) & 57.16 (39.46, 70.40) & 39.94 (16.48, 61.63) & 13.34 (8.22, 21.31) & 16.14 (9.84, 26.25) & 13.42 (8.69, 20.69) & 19.03 (9.70, 28.27) \\
Knee/MSK & OAI-iMorphics-TSE & 74.77 (41.02, 108.06) & 70.47 (40.02, 105.53) & 69.57 (45.45, 101.33) & 112.75 (76.64, 170.42) & 51.10 (36.68, 68.47) & 48.76 (37.54, 56.68) & 38.33 (15.24, 56.32) & 21.66 (14.43, 39.88) & 23.97 (16.05, 38.02) & 21.67 (14.80, 35.46) & 23.02 (15.73, 44.73) \\
Knee/MSK & OAI-iMorphics-FLASH & 176.21 (117.75, 245.24) & 103.42 (59.08, 187.78) & 63.65 (24.72, 155.07) & 145.42 (88.86, 221.05) & 61.06 (37.46, 90.59) & 52.48 (37.31, 69.63) & 58.21 (31.54, 75.64) & 13.94 (11.12, 26.14) & 19.70 (12.40, 51.47) & 22.11 (11.51, 36.72) & 18.19 (11.12, 46.24) \\
Knee/MSK & OAI-AKOA & 94.45 (60.04, 174.93) & 88.88 (60.62, 148.13) & 67.71 (58.37, 97.94) & 108.02 (76.02, 199.64) & 59.21 (49.73, 79.23) & 42.96 (32.14, 69.24) & 27.22 (12.18, 48.85) & 12.80 (8.02, 39.42) & 13.82 (9.49, 20.91) & 8.74 (7.33, 15.07) & 18.13 (9.24, 36.97) \\
Knee/MSK & MSK-T2 & 21.00 (7.93, 80.33) & 65.51 (16.04, 97.46) & 15.56 (9.75, 56.11) & 91.68 (57.47, 147.79) & 63.70 (33.11, 94.88) & 35.73 (25.89, 46.22) & 33.43 (12.96, 60.32) & 10.86 (8.48, 40.34) & 13.19 (8.72, 46.89) & 17.30 (8.40, 58.40) & 21.79 (8.88, 72.68) \\
Knee/MSK & MSK-FLASH & 104.79 (64.08, 156.99) & 140.28 (68.96, 156.90) & 111.32 (46.60, 175.74) & 136.71 (80.25, 151.90) & 52.10 (37.05, 121.62) & 33.04 (28.92, 54.86) & 30.35 (16.44, 58.72) & 52.94 (33.52, 116.23) & 40.92 (16.61, 104.42) & 49.48 (30.52, 115.99) & 35.37 (18.01, 129.30) \\
Knee/MSK & MSK-PD & 51.62 (17.96, 80.09) & 48.96 (30.72, 78.69) & 43.34 (14.37, 78.81) & 94.61 (62.53, 123.78) & 37.45 (17.30, 64.96) & 45.46 (25.18, 54.02) & 42.26 (24.29, 73.04) & 12.22 (10.56, 18.29) & 12.77 (10.05, 74.37) & 14.12 (11.04, 19.99) & 19.80 (11.38, 48.02) \\
Cardiac & ACDC & 6.67 (4.41, 10.05) & 6.75 (4.44, 10.55) & 7.07 (4.90, 11.36) & 8.06 (4.92, 11.88) & 8.63 (6.08, 12.75) & 33.13 (17.83, 52.32) & 8.54 (5.79, 11.22) & 4.79 (3.00, 7.07) & 4.58 (3.00, 6.82) & 5.00 (3.24, 8.08) & 4.90 (3.16, 7.02) \\
Cardiac & MSD-Heart & 67.12 (65.75, 68.48) & 70.77 (70.16, 71.39) & 67.82 (66.73, 68.91) & 70.52 (69.76, 71.28) & 15.18 (14.70, 15.67) & 22.55 (18.71, 26.39) & 10.72 (10.56, 10.88) & 17.79 (15.00, 20.58) & 28.02 (24.27, 31.77) & 21.06 (19.26, 22.86) & 13.33 (12.77, 13.89) \\
Cardiac & Heart-LGE & 49.76 (43.57, 55.95) & 41.44 (39.17, 43.71) & 38.95 (37.93, 39.98) & 36.56 (36.39, 36.73) & 23.26 (21.57, 24.95) & 17.07 (15.83, 18.31) & 73.58 (73.32, 73.85) & 14.26 (12.15, 16.36) & 18.75 (18.61, 18.89) & 13.14 (11.89, 14.40) & 12.19 (11.41, 12.97) \\
Whole-body & TotalSegmentator-MR & 78.42 (39.38, 122.70) & 70.18 (40.83, 108.69) & 73.82 (39.89, 116.57) & 94.37 (56.67, 132.36) & 41.74 (22.42, 67.87) & 30.35 (18.14, 49.42) & 27.62 (10.12, 76.12) & 26.44 (14.28, 47.97) & 30.84 (15.17, 56.18) & 28.81 (13.75, 53.82) & 27.69 (13.92, 49.96) \\
Hippocampus & MSD-Hippocampus & 13.64 (9.19, 18.98) & 13.75 (9.35, 19.54) & 15.20 (12.81, 19.90) & 15.65 (12.88, 21.31) & 12.86 (10.05, 14.47) & 16.20 (13.96, 19.53) & 4.24 (3.57, 7.11) & 3.67 (3.00, 4.24) & 4.06 (3.16, 5.02) & 3.61 (3.00, 4.27) & 3.61 (3.12, 4.24) \\
Vestibular & crossMoDA & 15.23 (6.65, 27.51) & 19.84 (9.11, 39.52) & 18.91 (11.72, 40.43) & 19.71 (8.77, 32.36) & 5.83 (4.18, 8.76) & 9.67 (7.63, 11.49) & 32.11 (7.09, 99.02) & 4.57 (3.16, 6.40) & 5.39 (3.16, 7.66) & 4.18 (3.00, 5.72) & 4.24 (3.00, 6.16) \\
Hip & HipMRI & 35.93 (10.89, 57.69) & 51.02 (25.21, 79.15) & 51.81 (32.77, 75.47) & 81.41 (66.77, 91.61) & 57.64 (39.16, 75.58) & 17.07 (11.72, 23.36) & 5.83 (4.69, 10.40) & 20.28 (8.56, 39.47) & 23.95 (8.38, 40.28) & 15.54 (8.75, 30.56) & 13.69 (7.31, 29.38) \\
Spine & SpineMR & 28.07 (10.95, 53.39) & 37.12 (13.60, 64.15) & 34.55 (11.40, 68.45) & 38.20 (12.17, 75.34) & 53.08 (16.16, 78.32) & 57.76 (21.66, 99.03) & 33.20 (23.11, 53.11) & 11.66 (6.32, 20.90) & 12.04 (6.40, 23.11) & 11.18 (6.78, 22.02) & 14.76 (7.00, 30.55) \\
Abdominal & AMOS-MR & 58.69 (28.51, 76.83) & 57.79 (33.97, 96.22) & 56.41 (30.28, 91.54) & 68.18 (45.17, 109.59) & 37.68 (21.96, 52.04) & 20.83 (12.67, 33.53) & 14.69 (7.83, 83.86) & 14.46 (6.54, 29.64) & 17.76 (8.70, 39.59) & 14.85 (6.54, 35.77) & 15.23 (6.42, 31.98) \\
Shoulder & MSK-Shoulder & 107.85 (63.69, 126.07) & 128.54 (112.04, 185.90) & 117.62 (96.41, 160.40) & 156.58 (134.98, 192.33) & 60.13 (49.64, 75.93) & 75.93 (53.71, 95.87) & 62.61 (20.32, 86.72) & 54.95 (26.14, 114.18) & 57.10 (28.01, 98.38) & 45.29 (13.89, 99.49) & 23.80 (14.87, 97.86) \\
Gynecology & CervicalCancer & 17.61 (17.61, 17.61) & 15.81 (15.81, 15.81) & 12.53 (12.53, 12.53) & 16.25 (16.25, 16.25) & 17.12 (17.12, 17.12) & 13.04 (13.04, 13.04) & 14.87 (14.87, 14.87) & 16.19 (16.19, 16.19) & 15.84 (15.84, 15.84) & 15.84 (15.84, 15.84) & 16.79 (16.79, 16.79) \\
Mean $\pm$ SD &  & 48.41 $\pm$ 39.64 & 48.35 $\pm$ 35.14 & 43.16 $\pm$ 30.30 & 59.59 $\pm$ 44.37 & 33.51 $\pm$ 21.81 & 29.05 $\pm$ 16.70 & 22.28 $\pm$ 18.82 & 14.21 $\pm$ 12.32 & 15.59 $\pm$ 11.43 & 14.30 $\pm$ 11.68 & 13.85 $\pm$ 9.01 \\
\hline
\end{longtable}
\begin{longtable}{|@{\extracolsep{\fill}}l|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Domain} & \textbf{Dataset} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endfirsthead
\hline \textbf{Domain} & \textbf{Dataset} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endhead
Brain & MSD-BrainTumour & 12.26 (8.70, 16.41) & 10.54 (6.99, 14.59) & 9.89 (6.74, 14.34) & 11.50 (7.99, 16.33) & 8.85 (6.02, 12.52) & 4.08 (3.02, 5.87) & 2.48 (2.04, 3.21) & 6.39 (4.00, 9.04) & 4.92 (3.22, 7.06) & 6.30 (3.94, 9.23) & 5.67 (3.55, 8.27) \\
Brain & BraTS-FLAIR & 3.32 (2.54, 4.55) & 3.50 (2.58, 4.97) & 3.18 (2.23, 4.36) & 3.26 (2.20, 4.94) & 4.67 (3.48, 5.96) & 2.36 (2.05, 2.79) & 2.42 (2.08, 2.91) & 2.24 (1.74, 2.94) & 2.24 (1.70, 3.02) & 1.93 (1.60, 2.64) & 2.07 (1.65, 3.07) \\
Brain & BraTS-T1 & 4.45 (3.52, 5.82) & 4.64 (3.73, 6.01) & 4.83 (3.60, 6.04) & 5.23 (3.81, 7.34) & 5.50 (4.44, 7.11) & 4.13 (3.57, 5.23) & 3.02 (2.60, 3.45) & 3.29 (2.60, 4.29) & 3.46 (2.58, 4.32) & 2.88 (2.46, 3.75) & 3.31 (2.49, 4.02) \\
Brain & BraTS-T1CE & 2.32 (1.67, 3.18) & 2.62 (1.68, 3.27) & 2.31 (1.69, 3.31) & 2.37 (1.78, 3.29) & 2.48 (1.94, 3.13) & 3.14 (2.70, 3.73) & 1.90 (1.71, 2.22) & 1.68 (1.32, 2.46) & 1.55 (1.26, 2.15) & 1.47 (1.25, 2.40) & 1.67 (1.32, 2.74) \\
Brain & ISLES2022-DWI & 3.72 (1.61, 6.17) & 3.56 (2.20, 6.30) & 3.12 (1.37, 5.87) & 4.95 (1.86, 6.41) & 1.51 (1.13, 2.98) & 6.25 (4.78, 7.63) & 1.16 (1.10, 1.26) & 1.29 (1.04, 1.82) & 1.32 (1.07, 1.82) & 1.17 (1.03, 1.51) & 1.27 (1.07, 1.59) \\
Brain & ISLES2022-ADC & 3.25 (1.49, 5.49) & 4.26 (1.97, 6.50) & 2.88 (1.57, 4.23) & 3.85 (2.05, 6.62) & 2.82 (1.80, 3.64) & 5.28 (4.13, 6.66) & 1.22 (1.16, 1.40) & 1.49 (1.17, 2.33) & 1.60 (1.18, 2.22) & 1.49 (1.19, 2.45) & 1.41 (1.17, 2.21) \\
Brain & WMH-T1 & 9.01 (5.90, 12.37) & 8.30 (5.70, 12.39) & 6.72 (3.45, 11.17) & 9.91 (6.22, 15.05) & 2.19 (1.32, 4.84) & 6.90 (5.94, 7.81) & 1.55 (1.33, 2.09) & 1.85 (1.30, 2.62) & 2.04 (1.34, 3.26) & 1.48 (1.18, 2.08) & 1.49 (1.22, 2.30) \\
Brain & WMH-FLAIR & 9.79 (5.72, 17.75) & 8.85 (5.37, 13.06) & 7.09 (3.41, 14.01) & 10.20 (6.08, 16.12) & 2.21 (1.30, 4.55) & 6.84 (5.70, 7.94) & 1.67 (1.35, 2.08) & 1.67 (1.23, 3.39) & 2.77 (1.43, 5.11) & 1.63 (1.18, 2.92) & 1.57 (1.19, 2.79) \\
Prostate & PI-CAI & 3.42 (2.36, 4.74) & 3.79 (3.09, 5.32) & 4.08 (3.09, 6.00) & 4.84 (3.75, 7.74) & 4.61 (3.28, 5.70) & 9.24 (7.78, 11.02) & 2.04 (1.74, 2.19) & 1.49 (1.29, 1.64) & 1.68 (1.40, 2.01) & 1.58 (1.46, 1.89) & 1.58 (1.41, 1.79) \\
Prostate & Prostate-T2 & 2.09 (1.75, 2.50) & 2.43 (1.93, 2.94) & 2.39 (1.91, 2.75) & 2.37 (2.12, 2.88) & 3.35 (2.65, 5.06) & 9.19 (7.16, 11.87) & 2.00 (1.79, 2.19) & 1.47 (1.38, 1.73) & 1.48 (1.33, 1.86) & 1.48 (1.38, 1.75) & 1.50 (1.38, 1.62) \\
Prostate & Prostate-ADC & 1.66 (1.39, 1.95) & 1.56 (1.32, 1.83) & 1.58 (1.42, 1.75) & 1.50 (1.32, 1.72) & 1.94 (1.56, 2.52) & 2.21 (1.96, 2.42) & 1.29 (1.19, 1.55) & 1.12 (1.08, 1.28) & 1.14 (1.07, 1.25) & 1.15 (1.08, 1.32) & 1.14 (1.10, 1.25) \\
Prostate & QIN-Prostate & 3.42 (3.01, 3.66) & 2.51 (2.04, 3.57) & 3.86 (2.85, 5.11) & 3.02 (2.53, 3.66) & 2.98 (2.57, 4.21) & 13.08 (5.46, 17.60) & 2.37 (2.29, 3.86) & 1.58 (1.53, 2.50) & 1.63 (1.57, 2.75) & 1.91 (1.59, 2.80) & 1.64 (1.51, 2.43) \\
Prostate & PROMISE12 & 4.97 (3.46, 7.85) & 5.82 (4.96, 8.29) & 8.83 (6.66, 12.46) & 8.22 (7.07, 10.64) & 4.77 (3.29, 6.78) & 6.55 (5.49, 10.95) & 1.72 (1.58, 1.88) & 1.45 (1.34, 1.52) & 1.80 (1.58, 2.19) & 1.45 (1.33, 1.66) & 1.47 (1.40, 1.78) \\
Prostate & MSD-Prostate & 5.57 (4.23, 5.97) & 5.12 (4.02, 6.19) & 5.68 (3.51, 7.52) & 5.05 (3.87, 5.78) & 4.95 (4.31, 7.39) & 4.48 (3.62, 5.38) & 2.42 (1.63, 2.68) & 2.12 (1.85, 2.79) & 2.35 (2.02, 2.99) & 2.30 (2.17, 2.67) & 2.23 (1.93, 2.49) \\
Prostate & QIN-Lesion & 2.13 (1.43, 3.19) & 2.17 (1.41, 2.44) & 2.63 (2.03, 2.99) & 2.11 (1.62, 2.14) & 2.24 (1.56, 2.47) & 6.14 (4.90, 6.60) & 2.36 (1.44, 3.18) & 1.51 (1.29, 1.90) & 1.53 (1.41, 1.84) & 1.51 (1.37, 1.83) & 1.74 (1.34, 2.19) \\
Knee/MSK & ZIB-OAI & 8.35 (3.48, 13.03) & 8.09 (5.11, 11.79) & 8.94 (5.01, 12.90) & 9.80 (5.50, 14.25) & 19.25 (13.66, 24.61) & 8.98 (6.91, 15.06) & 7.51 (5.65, 9.58) & 1.71 (1.43, 2.56) & 1.97 (1.51, 3.24) & 1.66 (1.42, 2.39) & 2.03 (1.57, 2.91) \\
Knee/MSK & OAI-iMorphics-DESS & 12.43 (4.30, 35.59) & 9.32 (3.81, 22.23) & 8.04 (2.69, 14.78) & 10.05 (5.35, 20.34) & 16.15 (10.62, 24.13) & 11.53 (7.33, 16.27) & 4.95 (2.86, 7.66) & 1.60 (1.34, 2.30) & 1.68 (1.35, 2.84) & 1.56 (1.32, 2.13) & 1.81 (1.42, 3.02) \\
Knee/MSK & OAI-iMorphics-TSE & 9.83 (4.34, 15.66) & 7.16 (4.07, 12.19) & 8.44 (5.58, 14.47) & 14.11 (8.44, 23.04) & 9.66 (5.92, 15.10) & 8.61 (6.85, 11.09) & 4.54 (2.90, 6.91) & 2.84 (2.17, 5.30) & 2.92 (2.33, 5.04) & 2.80 (2.13, 4.71) & 3.05 (2.28, 5.90) \\
Knee/MSK & OAI-iMorphics-FLASH & 19.03 (11.20, 41.19) & 7.98 (5.35, 22.37) & 7.08 (1.85, 15.00) & 12.21 (7.28, 37.54) & 7.97 (3.95, 16.65) & 9.34 (5.95, 15.67) & 3.83 (2.92, 7.02) & 1.80 (1.43, 2.45) & 1.88 (1.53, 4.65) & 2.00 (1.59, 3.30) & 2.06 (1.56, 4.47) \\
Knee/MSK & OAI-AKOA & 9.49 (3.94, 34.13) & 10.48 (7.63, 25.50) & 11.23 (6.10, 17.19) & 10.89 (8.28, 17.51) & 12.09 (9.21, 15.39) & 8.28 (5.60, 13.21) & 4.28 (2.64, 6.09) & 1.59 (1.32, 4.28) & 1.59 (1.34, 2.96) & 1.43 (1.33, 1.92) & 1.57 (1.42, 4.21) \\
Knee/MSK & MSK-T2 & 2.81 (1.50, 8.23) & 4.91 (2.27, 10.78) & 2.36 (1.84, 4.21) & 9.76 (4.11, 19.48) & 10.65 (7.04, 16.59) & 6.38 (4.51, 8.76) & 3.98 (2.53, 7.24) & 1.67 (1.31, 3.54) & 1.76 (1.40, 5.87) & 2.01 (1.32, 5.62) & 2.29 (1.41, 8.44) \\
Knee/MSK & MSK-FLASH & 18.67 (9.99, 31.51) & 23.09 (8.71, 28.24) & 13.52 (6.34, 31.52) & 23.38 (11.55, 36.07) & 8.96 (5.71, 19.13) & 7.23 (5.20, 9.75) & 4.33 (3.27, 6.51) & 7.34 (3.81, 20.06) & 5.09 (2.15, 19.87) & 4.59 (2.98, 14.32) & 4.29 (2.41, 7.85) \\
Knee/MSK & MSK-PD & 2.49 (2.19, 8.25) & 4.22 (2.52, 9.83) & 3.02 (1.68, 8.01) & 8.54 (4.81, 14.96) & 6.45 (2.59, 10.72) & 5.50 (4.33, 7.72) & 4.27 (2.79, 6.71) & 1.79 (1.40, 1.99) & 1.77 (1.43, 3.38) & 1.87 (1.58, 2.09) & 1.93 (1.70, 3.64) \\
Cardiac & ACDC & 1.51 (1.26, 1.86) & 1.50 (1.27, 1.85) & 1.54 (1.24, 1.94) & 1.59 (1.27, 2.05) & 1.91 (1.56, 2.48) & 4.49 (3.32, 5.88) & 1.74 (1.50, 2.06) & 1.37 (1.14, 1.68) & 1.35 (1.12, 1.64) & 1.38 (1.17, 1.69) & 1.33 (1.14, 1.63) \\
Cardiac & MSD-Heart & 11.47 (11.01, 11.93) & 12.35 (12.21, 12.49) & 11.64 (11.38, 11.90) & 12.85 (12.82, 12.88) & 2.57 (2.48, 2.67) & 4.02 (3.78, 4.26) & 2.03 (2.01, 2.04) & 2.66 (2.35, 2.97) & 3.10 (2.74, 3.45) & 2.85 (2.57, 3.13) & 2.12 (2.08, 2.15) \\
Cardiac & Heart-LGE & 6.45 (5.29, 7.60) & 3.91 (3.50, 4.32) & 5.66 (5.01, 6.31) & 4.31 (4.24, 4.38) & 3.77 (3.46, 4.09) & 3.77 (3.59, 3.95) & 2.09 (2.03, 2.16) & 1.93 (1.74, 2.12) & 1.75 (1.74, 1.76) & 1.90 (1.76, 2.04) & 1.93 (1.79, 2.06) \\
Whole-body & TotalSegmentator-MR & 11.63 (5.08, 22.48) & 10.10 (5.21, 18.45) & 11.53 (5.03, 21.75) & 14.54 (6.41, 24.45) & 6.93 (3.80, 12.80) & 6.68 (4.28, 11.03) & 3.03 (1.91, 5.17) & 4.09 (2.44, 7.85) & 4.58 (2.58, 9.18) & 4.08 (2.29, 7.86) & 3.97 (2.38, 7.78) \\
Hippocampus & MSD-Hippocampus & 2.32 (1.77, 3.14) & 2.54 (1.86, 3.60) & 2.77 (2.07, 3.46) & 2.72 (2.22, 3.67) & 3.39 (2.93, 3.91) & 5.06 (4.42, 5.73) & 1.36 (1.28, 1.70) & 1.19 (1.13, 1.29) & 1.21 (1.15, 1.36) & 1.21 (1.15, 1.30) & 1.21 (1.15, 1.29) \\
Vestibular & crossMoDA & 2.80 (1.66, 5.62) & 3.59 (2.27, 6.12) & 3.60 (2.37, 5.91) & 3.05 (1.79, 5.30) & 1.71 (1.41, 2.18) & 3.49 (2.76, 5.25) & 2.51 (1.63, 4.15) & 1.44 (1.20, 1.80) & 1.43 (1.19, 2.04) & 1.36 (1.18, 1.56) & 1.37 (1.23, 1.62) \\
Hip & HipMRI & 6.27 (1.96, 10.47) & 7.91 (3.69, 11.88) & 7.26 (4.37, 13.77) & 13.95 (8.63, 19.16) & 9.36 (5.68, 15.29) & 4.33 (2.74, 5.57) & 1.89 (1.57, 2.36) & 2.82 (1.41, 6.52) & 4.06 (1.46, 7.52) & 2.45 (1.40, 4.61) & 1.90 (1.33, 3.91) \\
Spine & SpineMR & 2.80 (1.80, 5.01) & 3.22 (2.11, 5.56) & 3.22 (1.91, 6.86) & 3.49 (1.93, 7.30) & 6.62 (2.65, 14.58) & 9.05 (3.91, 20.09) & 4.23 (3.49, 5.14) & 1.80 (1.45, 2.24) & 1.76 (1.46, 2.29) & 1.75 (1.44, 2.23) & 1.93 (1.55, 2.61) \\
Abdominal & AMOS-MR & 9.00 (3.80, 14.67) & 8.35 (5.14, 12.22) & 9.87 (4.18, 16.43) & 10.45 (5.43, 17.10) & 6.99 (3.83, 11.31) & 5.16 (3.70, 8.01) & 2.32 (1.69, 3.28) & 2.51 (1.49, 4.63) & 2.67 (1.78, 5.69) & 2.41 (1.58, 5.06) & 2.40 (1.54, 4.69) \\
Shoulder & MSK-Shoulder & 17.83 (9.25, 19.39) & 14.08 (11.76, 23.86) & 20.48 (13.71, 32.28) & 19.72 (12.84, 31.73) & 9.79 (5.74, 15.27) & 12.18 (6.49, 15.54) & 7.93 (2.90, 11.26) & 8.30 (2.76, 14.36) & 4.99 (3.26, 10.32) & 7.35 (2.48, 17.53) & 2.74 (2.42, 18.11) \\
Gynecology & CervicalCancer & 2.29 (2.29, 2.29) & 2.39 (2.39, 2.39) & 2.57 (2.57, 2.57) & 2.40 (2.40, 2.40) & 1.99 (1.99, 1.99) & 3.28 (3.28, 3.28) & 2.47 (2.47, 2.47) & 2.12 (2.12, 2.12) & 2.08 (2.08, 2.08) & 1.98 (1.98, 1.98) & 2.06 (2.06, 2.06) \\
Mean $\pm$ SD &  & 6.73 $\pm$ 5.07 & 6.32 $\pm$ 4.46 & 6.23 $\pm$ 4.22 & 7.83 $\pm$ 5.44 & 5.92 $\pm$ 4.26 & 6.39 $\pm$ 2.78 & 2.91 $\pm$ 1.62 & 2.39 $\pm$ 1.70 & 2.33 $\pm$ 1.15 & 2.25 $\pm$ 1.39 & 2.11 $\pm$ 0.96 \\
\hline
\end{longtable}
\begin{longtable}{|@{\extracolsep{\fill}}l|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Dataset} & \textbf{Target} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endfirsthead
\hline \textbf{Dataset} & \textbf{Target} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endhead
MSD-BrainTumour & Edema & 0.31 (0.17,0.49) & 0.33 (0.19,0.49) & 0.30 (0.15,0.46) & 0.29 (0.16,0.45) & 0.24 (0.12,0.38) & 0.43 (0.27,0.62) & 0.57 (0.44,0.63) & 0.35 (0.19,0.53) & 0.44 (0.27,0.61) & 0.39 (0.22,0.57) & 0.45 (0.28,0.62) \\
MSD-BrainTumour & Enhancing tumour & 0.35 (0.23,0.52) & 0.40 (0.27,0.55) & 0.42 (0.24,0.59) & 0.35 (0.22,0.51) & 0.25 (0.11,0.39) & 0.39 (0.17,0.55) & 0.63 (0.55,0.69) & 0.51 (0.39,0.63) & 0.57 (0.44,0.68) & 0.52 (0.36,0.62) & 0.56 (0.43,0.69) \\
MSD-BrainTumour & Non-enhancing tumor & 0.02 (0.00,0.08) & 0.03 (0.00,0.08) & 0.02 (0.00,0.09) & 0.02 (0.00,0.06) & 0.19 (0.08,0.36) & 0.22 (0.12,0.37) & 0.44 (0.30,0.61) & 0.03 (0.00,0.11) & 0.05 (0.00,0.12) & 0.04 (0.01,0.11) & 0.06 (0.01,0.18) \\
BraTS-FLAIR & Brain Tumor & 0.82 (0.73,0.88) & 0.81 (0.72,0.87) & 0.84 (0.75,0.88) & 0.83 (0.72,0.88) & 0.71 (0.60,0.78) & 0.76 (0.70,0.83) & 0.84 (0.79,0.87) & 0.89 (0.82,0.92) & 0.89 (0.83,0.91) & 0.90 (0.83,0.92) & 0.89 (0.82,0.92) \\
BraTS-T1 & Brain Tumor & 0.71 (0.64,0.77) & 0.72 (0.63,0.76) & 0.71 (0.61,0.77) & 0.68 (0.59,0.75) & 0.59 (0.48,0.67) & 0.60 (0.46,0.70) & 0.76 (0.71,0.80) & 0.79 (0.73,0.84) & 0.79 (0.73,0.84) & 0.81 (0.75,0.86) & 0.80 (0.75,0.84) \\
BraTS-T1CE & Brain Tumor & 0.66 (0.53,0.80) & 0.67 (0.50,0.80) & 0.66 (0.54,0.79) & 0.67 (0.52,0.80) & 0.60 (0.49,0.76) & 0.28 (0.20,0.40) & 0.47 (0.34,0.62) & 0.82 (0.60,0.90) & 0.86 (0.66,0.91) & 0.86 (0.66,0.91) & 0.80 (0.55,0.89) \\
ISLES2022-DWI & Ischemic Stroke & 0.56 (0.33,0.83) & 0.58 (0.28,0.75) & 0.63 (0.47,0.78) & 0.54 (0.22,0.78) & 0.60 (0.43,0.73) & 0.06 (0.03,0.18) & 0.73 (0.65,0.78) & 0.81 (0.61,0.86) & 0.77 (0.60,0.86) & 0.80 (0.64,0.88) & 0.80 (0.70,0.88) \\
ISLES2022-ADC & Ischemic Stroke & 0.40 (0.14,0.59) & 0.33 (0.13,0.60) & 0.43 (0.18,0.59) & 0.33 (0.12,0.61) & 0.37 (0.30,0.52) & 0.07 (0.03,0.15) & 0.60 (0.56,0.67) & 0.51 (0.42,0.71) & 0.58 (0.38,0.72) & 0.55 (0.42,0.73) & 0.59 (0.45,0.71) \\
WMH-T1 & White Matter Hyperintensity & 0.07 (0.03,0.14) & 0.08 (0.04,0.17) & 0.13 (0.06,0.29) & 0.09 (0.04,0.17) & 0.38 (0.25,0.48) & 0.02 (0.01,0.04) & 0.38 (0.29,0.50) & 0.48 (0.32,0.61) & 0.43 (0.25,0.61) & 0.53 (0.40,0.64) & 0.54 (0.40,0.65) \\
WMH-FLAIR & White Matter Hyperintensity & 0.13 (0.04,0.29) & 0.11 (0.04,0.24) & 0.17 (0.08,0.44) & 0.15 (0.05,0.31) & 0.42 (0.25,0.53) & 0.02 (0.01,0.06) & 0.45 (0.36,0.55) & 0.59 (0.39,0.71) & 0.46 (0.25,0.66) & 0.58 (0.38,0.73) & 0.54 (0.41,0.72) \\
PI-CAI & Prostate & 0.81 (0.72,0.86) & 0.78 (0.71,0.85) & 0.78 (0.72,0.83) & 0.77 (0.68,0.83) & 0.70 (0.54,0.78) & 0.24 (0.16,0.34) & 0.88 (0.86,0.89) & 0.92 (0.90,0.94) & 0.91 (0.89,0.93) & 0.92 (0.89,0.94) & 0.91 (0.89,0.94) \\
Prostate-T2 & Prostate & 0.89 (0.86,0.92) & 0.89 (0.85,0.91) & 0.88 (0.85,0.90) & 0.88 (0.85,0.91) & 0.77 (0.60,0.83) & 0.37 (0.28,0.49) & 0.89 (0.88,0.90) & 0.93 (0.91,0.94) & 0.93 (0.91,0.94) & 0.93 (0.90,0.94) & 0.93 (0.91,0.94) \\
Prostate-ADC & Prostate & 0.83 (0.81,0.88) & 0.85 (0.82,0.88) & 0.85 (0.81,0.88) & 0.86 (0.82,0.88) & 0.78 (0.66,0.84) & 0.76 (0.72,0.80) & 0.89 (0.87,0.90) & 0.93 (0.91,0.94) & 0.93 (0.91,0.94) & 0.92 (0.90,0.94) & 0.92 (0.90,0.93) \\
QIN-Prostate & Prostate & 0.86 (0.82,0.89) & 0.89 (0.86,0.90) & 0.84 (0.80,0.90) & 0.86 (0.82,0.90) & 0.81 (0.73,0.86) & 0.25 (0.23,0.53) & 0.87 (0.79,0.89) & 0.92 (0.90,0.93) & 0.92 (0.91,0.93) & 0.91 (0.90,0.92) & 0.91 (0.91,0.92) \\
PROMISE12 & Prostate & 0.72 (0.66,0.76) & 0.64 (0.57,0.71) & 0.60 (0.48,0.70) & 0.60 (0.44,0.65) & 0.17 (0.11,0.21) & 0.28 (0.19,0.37) & 0.87 (0.84,0.89) & 0.89 (0.87,0.90) & 0.86 (0.84,0.88) & 0.88 (0.87,0.89) & 0.88 (0.87,0.90) \\
MSD-Prostate & Prostate Central Zone & 0.58 (0.57,0.67) & 0.58 (0.54,0.64) & 0.60 (0.59,0.63) & 0.59 (0.53,0.64) & 0.27 (0.19,0.39) & 0.54 (0.51,0.58) & 0.87 (0.86,0.88) & 0.75 (0.74,0.77) & 0.74 (0.71,0.78) & 0.69 (0.68,0.76) & 0.73 (0.72,0.75) \\
MSD-Prostate & Prostate Peripheral Zone & 0.19 (0.15,0.45) & 0.20 (0.14,0.46) & 0.26 (0.15,0.46) & 0.24 (0.11,0.45) & 0.26 (0.24,0.42) & 0.25 (0.22,0.32) & 0.51 (0.49,0.61) & 0.35 (0.23,0.52) & 0.28 (0.25,0.60) & 0.29 (0.18,0.55) & 0.35 (0.29,0.62) \\
QIN-Lesion & Prostate Peripheral Zone & 0.65 (0.55,0.70) & 0.62 (0.46,0.73) & 0.54 (0.51,0.65) & 0.62 (0.52,0.65) & 0.60 (0.59,0.73) & 0.35 (0.22,0.43) & 0.62 (0.40,0.71) & 0.70 (0.53,0.78) & 0.68 (0.54,0.69) & 0.65 (0.53,0.77) & 0.66 (0.55,0.74) \\
ZIB-OAI & Bone(Femur) & 0.95 (0.90,0.97) & 0.96 (0.94,0.97) & 0.97 (0.94,0.97) & 0.96 (0.92,0.97) & 0.45 (0.02,0.71) & 0.77 (0.72,0.80) & 0.75 (0.72,0.78) & 0.98 (0.97,0.98) & 0.97 (0.97,0.98) & 0.97 (0.97,0.98) & 0.98 (0.97,0.98) \\
ZIB-OAI & Bone(Tibia) & 0.97 (0.96,0.98) & 0.95 (0.94,0.96) & 0.96 (0.96,0.97) & 0.96 (0.93,0.97) & 0.33 (0.02,0.54) & 0.78 (0.74,0.82) & 0.82 (0.80,0.83) & 0.98 (0.98,0.98) & 0.96 (0.95,0.98) & 0.98 (0.97,0.98) & 0.98 (0.97,0.98) \\
ZIB-OAI & Cartilage(Femur) & 0.64 (0.55,0.69) & 0.63 (0.57,0.66) & 0.57 (0.47,0.66) & 0.61 (0.51,0.66) & 0.02 (0.00,0.05) & 0.00 (0.00,0.00) & 0.21 (0.19,0.23) & 0.85 (0.80,0.86) & 0.85 (0.83,0.87) & 0.85 (0.82,0.87) & 0.83 (0.81,0.86) \\
ZIB-OAI & Cartilage(Tibia) & 0.47 (0.39,0.56) & 0.42 (0.36,0.46) & 0.39 (0.31,0.46) & 0.37 (0.31,0.46) & 0.22 (0.00,0.41) & 0.19 (0.05,0.32) & 0.51 (0.47,0.54) & 0.72 (0.64,0.78) & 0.72 (0.67,0.77) & 0.74 (0.71,0.77) & 0.70 (0.65,0.77) \\
OAI-iMorphics-DESS & Bone(Femur) & 0.93 (0.87,0.95) & 0.95 (0.93,0.96) & 0.95 (0.58,0.97) & 0.94 (0.90,0.96) & 0.62 (0.02,0.81) & 0.56 (0.43,0.74) & 0.77 (0.75,0.80) & 0.97 (0.97,0.98) & 0.98 (0.97,0.98) & 0.97 (0.97,0.98) & 0.97 (0.97,0.98) \\
OAI-iMorphics-DESS & Cartilage(Femur) & 0.61 (0.56,0.68) & 0.56 (0.50,0.59) & 0.44 (0.12,0.57) & 0.53 (0.43,0.61) & 0.01 (0.00,0.01) & 0.00 (0.00,0.03) & 0.12 (0.11,0.15) & 0.82 (0.77,0.84) & 0.82 (0.80,0.85) & 0.81 (0.80,0.84) & 0.82 (0.78,0.84) \\
OAI-iMorphics-DESS & Bone(Tibia) & 0.97 (0.96,0.97) & 0.96 (0.95,0.97) & 0.97 (0.96,0.97) & 0.96 (0.95,0.97) & 0.13 (0.02,0.52) & 0.43 (0.28,0.53) & 0.82 (0.77,0.84) & 0.98 (0.98,0.98) & 0.97 (0.95,0.98) & 0.98 (0.98,0.98) & 0.98 (0.98,0.98) \\
OAI-iMorphics-DESS & Cartilage(Tibia) & 0.48 (0.31,0.54) & 0.39 (0.31,0.46) & 0.34 (0.27,0.42) & 0.37 (0.29,0.45) & 0.25 (0.01,0.42) & 0.23 (0.13,0.32) & 0.52 (0.48,0.54) & 0.76 (0.68,0.80) & 0.76 (0.70,0.79) & 0.77 (0.73,0.79) & 0.74 (0.68,0.78) \\
OAI-iMorphics-DESS & Patella & 0.63 (0.53,0.78) & 0.92 (0.86,0.95) & 0.96 (0.95,0.96) & 0.89 (0.60,0.95) & 0.33 (0.04,0.56) & 0.70 (0.55,0.76) & 0.82 (0.82,0.84) & 0.96 (0.95,0.97) & 0.96 (0.94,0.97) & 0.96 (0.95,0.97) & 0.95 (0.92,0.96) \\
OAI-iMorphics-DESS & Cartilage(Patella) & 0.32 (0.25,0.48) & 0.49 (0.29,0.63) & 0.40 (0.23,0.66) & 0.29 (0.24,0.61) & 0.04 (0.03,0.15) & 0.24 (0.17,0.31) & 0.53 (0.47,0.60) & 0.82 (0.74,0.86) & 0.84 (0.74,0.87) & 0.82 (0.74,0.86) & 0.83 (0.77,0.86) \\
OAI-iMorphics-TSE & Bone(Femur) & 0.58 (0.54,0.62) & 0.87 (0.61,0.92) & 0.50 (0.36,0.55) & 0.57 (0.52,0.65) & 0.87 (0.81,0.90) & 0.73 (0.60,0.81) & 0.81 (0.78,0.82) & 0.93 (0.64,0.94) & 0.93 (0.63,0.94) & 0.92 (0.74,0.95) & 0.86 (0.69,0.93) \\
OAI-iMorphics-TSE & Cartilage(Femur) & 0.07 (0.05,0.14) & 0.47 (0.12,0.55) & 0.04 (0.02,0.06) & 0.07 (0.05,0.16) & 0.03 (0.03,0.04) & 0.05 (0.03,0.08) & 0.10 (0.08,0.11) & 0.44 (0.11,0.62) & 0.55 (0.15,0.67) & 0.53 (0.14,0.67) & 0.32 (0.13,0.62) \\
OAI-iMorphics-TSE & Bone(Tibia) & 0.92 (0.91,0.93) & 0.91 (0.89,0.93) & 0.92 (0.90,0.93) & 0.84 (0.79,0.88) & 0.73 (0.64,0.84) & 0.78 (0.69,0.84) & 0.83 (0.76,0.85) & 0.92 (0.91,0.94) & 0.91 (0.89,0.93) & 0.92 (0.91,0.94) & 0.92 (0.90,0.94) \\
OAI-iMorphics-TSE & Cartilage(Tibia) & 0.39 (0.32,0.44) & 0.36 (0.33,0.41) & 0.31 (0.27,0.34) & 0.30 (0.26,0.33) & 0.34 (0.30,0.41) & 0.15 (0.10,0.19) & 0.47 (0.43,0.48) & 0.57 (0.44,0.60) & 0.56 (0.53,0.59) & 0.57 (0.46,0.60) & 0.53 (0.46,0.59) \\
OAI-iMorphics-TSE & Patella & 0.77 (0.61,0.86) & 0.84 (0.75,0.89) & 0.88 (0.80,0.90) & 0.60 (0.42,0.78) & 0.71 (0.65,0.80) & 0.60 (0.54,0.68) & 0.81 (0.77,0.82) & 0.89 (0.86,0.91) & 0.89 (0.84,0.91) & 0.90 (0.86,0.92) & 0.91 (0.84,0.92) \\
OAI-iMorphics-TSE & Cartilage(Patella) & 0.39 (0.30,0.47) & 0.36 (0.28,0.43) & 0.26 (0.19,0.43) & 0.31 (0.18,0.40) & 0.23 (0.05,0.38) & 0.11 (0.06,0.16) & 0.48 (0.42,0.52) & 0.67 (0.57,0.72) & 0.63 (0.49,0.72) & 0.64 (0.54,0.70) & 0.63 (0.56,0.71) \\
OAI-iMorphics-FLASH & Bone(Femur) & 0.93 (0.86,0.94) & 0.92 (0.91,0.95) & 0.96 (0.80,0.97) & 0.94 (0.90,0.96) & 0.94 (0.93,0.94) & 0.43 (0.38,0.49) & 0.73 (0.73,0.75) & 0.97 (0.97,0.97) & 0.97 (0.96,0.97) & 0.97 (0.95,0.97) & 0.97 (0.96,0.97) \\
OAI-iMorphics-FLASH & Cartilage(Femur) & 0.53 (0.51,0.56) & 0.53 (0.49,0.56) & 0.57 (0.25,0.62) & 0.51 (0.44,0.55) & 0.01 (0.00,0.01) & 0.04 (0.02,0.14) & 0.15 (0.13,0.17) & 0.73 (0.70,0.74) & 0.76 (0.75,0.77) & 0.76 (0.75,0.77) & 0.74 (0.71,0.75) \\
OAI-iMorphics-FLASH & Bone(Tibia) & 0.92 (0.55,0.95) & 0.94 (0.93,0.95) & 0.96 (0.95,0.96) & 0.95 (0.92,0.96) & 0.88 (0.80,0.92) & 0.42 (0.14,0.64) & 0.85 (0.84,0.87) & 0.97 (0.97,0.98) & 0.92 (0.63,0.93) & 0.97 (0.94,0.97) & 0.97 (0.97,0.98) \\
OAI-iMorphics-FLASH & Cartilage(Tibia) & 0.50 (0.39,0.59) & 0.48 (0.44,0.53) & 0.48 (0.42,0.54) & 0.38 (0.29,0.40) & 0.55 (0.50,0.59) & 0.22 (0.11,0.35) & 0.50 (0.48,0.51) & 0.71 (0.65,0.73) & 0.69 (0.63,0.72) & 0.71 (0.68,0.73) & 0.69 (0.65,0.73) \\
OAI-iMorphics-FLASH & Patella & 0.87 (0.79,0.90) & 0.90 (0.74,0.93) & 0.93 (0.93,0.94) & 0.87 (0.83,0.89) & 0.85 (0.81,0.86) & 0.76 (0.68,0.80) & 0.82 (0.80,0.84) & 0.94 (0.93,0.95) & 0.93 (0.89,0.94) & 0.93 (0.92,0.94) & 0.93 (0.90,0.94) \\
OAI-iMorphics-FLASH & Cartilage(Patella) & 0.31 (0.19,0.45) & 0.34 (0.27,0.45) & 0.29 (0.27,0.53) & 0.34 (0.19,0.42) & 0.55 (0.52,0.61) & 0.25 (0.12,0.38) & 0.56 (0.54,0.61) & 0.65 (0.58,0.74) & 0.71 (0.61,0.76) & 0.64 (0.56,0.74) & 0.68 (0.62,0.76) \\
OAI-AKOA & Bone(Femur) & 0.89 (0.88,0.90) & 0.91 (0.91,0.92) & 0.70 (0.60,0.80) & 0.68 (0.58,0.77) & 0.82 (0.80,0.84) & 0.76 (0.75,0.78) & 0.79 (0.79,0.79) & 0.96 (0.95,0.97) & 0.96 (0.96,0.97) & 0.96 (0.95,0.97) & 0.96 (0.94,0.97) \\
OAI-AKOA & Bone(Tibia) & 0.97 (0.97,0.97) & 0.95 (0.94,0.95) & 0.97 (0.96,0.97) & 0.95 (0.94,0.96) & 0.65 (0.61,0.69) & 0.82 (0.81,0.82) & 0.84 (0.84,0.84) & 0.98 (0.98,0.98) & 0.96 (0.96,0.97) & 0.98 (0.98,0.98) & 0.98 (0.98,0.98) \\
OAI-AKOA & Cartilage(Femur) & 0.64 (0.61,0.66) & 0.47 (0.43,0.51) & 0.29 (0.15,0.44) & 0.13 (0.07,0.20) & 0.01 (0.01,0.01) & 0.00 (0.00,0.00) & 0.13 (0.13,0.14) & 0.77 (0.74,0.80) & 0.77 (0.74,0.80) & 0.77 (0.74,0.79) & 0.75 (0.72,0.78) \\
OAI-AKOA & Cartilage(Patella) & 0.40 (0.38,0.41) & 0.37 (0.36,0.37) & 0.35 (0.29,0.40) & 0.53 (0.52,0.54) & 0.14 (0.08,0.20) & 0.13 (0.13,0.13) & 0.63 (0.61,0.65) & 0.73 (0.72,0.74) & 0.74 (0.71,0.77) & 0.75 (0.73,0.76) & 0.71 (0.67,0.75) \\
OAI-AKOA & Cartilage(Tibia) & 0.48 (0.44,0.53) & 0.37 (0.37,0.38) & 0.43 (0.41,0.45) & 0.59 (0.56,0.63) & 0.46 (0.42,0.50) & 0.12 (0.08,0.17) & 0.54 (0.52,0.56) & 0.73 (0.69,0.77) & 0.75 (0.71,0.78) & 0.74 (0.71,0.77) & 0.72 (0.69,0.75) \\
OAI-AKOA & Patella & 0.55 (0.52,0.59) & 0.86 (0.86,0.87) & 0.88 (0.84,0.91) & 0.75 (0.72,0.79) & 0.40 (0.22,0.57) & 0.86 (0.86,0.87) & 0.82 (0.81,0.83) & 0.95 (0.95,0.95) & 0.95 (0.95,0.95) & 0.94 (0.94,0.94) & 0.94 (0.94,0.94) \\
MSK-T2 & Bone(Femur) & 0.94 (0.94,0.95) & 0.94 (0.94,0.94) & 0.95 (0.94,0.95) & 0.94 (0.93,0.95) & 0.75 (0.73,0.77) & 0.67 (0.61,0.72) & 0.76 (0.70,0.81) & 0.96 (0.96,0.96) & 0.96 (0.96,0.96) & 0.96 (0.95,0.96) & 0.96 (0.95,0.96) \\
MSK-T2 & Bone(Tibia) & 0.95 (0.92,0.96) & 0.95 (0.94,0.96) & 0.96 (0.96,0.96) & 0.95 (0.90,0.96) & 0.26 (0.01,0.57) & 0.87 (0.85,0.88) & 0.86 (0.84,0.86) & 0.96 (0.95,0.96) & 0.93 (0.92,0.94) & 0.93 (0.91,0.95) & 0.95 (0.94,0.95) \\
MSK-T2 & Cartilage(Femur) & 0.70 (0.67,0.73) & 0.66 (0.66,0.66) & 0.77 (0.75,0.78) & 0.75 (0.75,0.75) & 0.03 (0.02,0.04) & 0.01 (0.01,0.07) & 0.08 (0.07,0.09) & 0.87 (0.85,0.88) & 0.87 (0.85,0.88) & 0.87 (0.86,0.88) & 0.87 (0.85,0.88) \\
MSK-T2 & Cartilage(Patella) & 0.84 (0.83,0.87) & 0.82 (0.79,0.85) & 0.83 (0.79,0.86) & 0.70 (0.53,0.74) & 0.48 (0.40,0.51) & 0.15 (0.10,0.22) & 0.70 (0.69,0.72) & 0.89 (0.88,0.90) & 0.89 (0.88,0.90) & 0.89 (0.88,0.90) & 0.89 (0.88,0.90) \\
MSK-T2 & Cartilage(Tibia) & 0.40 (0.36,0.46) & 0.31 (0.28,0.37) & 0.45 (0.37,0.56) & 0.39 (0.36,0.41) & 0.33 (0.20,0.43) & 0.33 (0.21,0.39) & 0.58 (0.57,0.60) & 0.61 (0.57,0.63) & 0.38 (0.32,0.49) & 0.68 (0.55,0.77) & 0.55 (0.49,0.60) \\
MSK-T2 & Patella & 0.94 (0.92,0.94) & 0.92 (0.89,0.93) & 0.93 (0.91,0.94) & 0.90 (0.76,0.92) & 0.78 (0.67,0.86) & 0.81 (0.79,0.84) & 0.83 (0.82,0.85) & 0.95 (0.93,0.95) & 0.95 (0.93,0.95) & 0.94 (0.92,0.95) & 0.94 (0.92,0.94) \\
MSK-FLASH & Bone(Femur) & 0.03 (0.03,0.04) & 0.04 (0.03,0.04) & 0.03 (0.02,0.06) & 0.07 (0.05,0.08) & 0.71 (0.63,0.79) & 0.73 (0.65,0.78) & 0.80 (0.80,0.82) & 0.32 (0.17,0.54) & 0.35 (0.31,0.44) & 0.86 (0.49,0.88) & 0.91 (0.66,0.92) \\
MSK-FLASH & Bone(Tibia) & 0.57 (0.31,0.75) & 0.71 (0.60,0.81) & 0.51 (0.26,0.55) & 0.86 (0.84,0.87) & 0.71 (0.45,0.77) & 0.87 (0.87,0.88) & 0.74 (0.74,0.74) & 0.50 (0.28,0.72) & 0.94 (0.77,0.95) & 0.94 (0.72,0.95) & 0.94 (0.75,0.94) \\
MSK-FLASH & Cartilage(Femur) & 0.23 (0.15,0.39) & 0.11 (0.06,0.12) & 0.14 (0.11,0.16) & 0.08 (0.06,0.20) & 0.02 (0.01,0.02) & 0.00 (0.00,0.01) & 0.21 (0.16,0.23) & 0.44 (0.32,0.54) & 0.48 (0.43,0.59) & 0.64 (0.35,0.69) & 0.60 (0.59,0.67) \\
MSK-FLASH & Cartilage(Patella) & 0.26 (0.14,0.36) & 0.18 (0.10,0.20) & 0.03 (0.02,0.30) & 0.05 (0.05,0.23) & 0.30 (0.27,0.46) & 0.10 (0.08,0.16) & 0.64 (0.57,0.69) & 0.17 (0.09,0.46) & 0.05 (0.04,0.39) & 0.62 (0.33,0.67) & 0.54 (0.36,0.62) \\
MSK-FLASH & Cartilage(Tibia) & 0.42 (0.27,0.53) & 0.63 (0.32,0.69) & 0.64 (0.38,0.72) & 0.16 (0.09,0.28) & 0.09 (0.06,0.32) & 0.37 (0.34,0.40) & 0.55 (0.55,0.56) & 0.49 (0.41,0.64) & 0.72 (0.49,0.76) & 0.72 (0.65,0.76) & 0.73 (0.66,0.74) \\
MSK-FLASH & Patella & 0.09 (0.05,0.16) & 0.07 (0.04,0.28) & 0.03 (0.02,0.47) & 0.01 (0.01,0.45) & 0.84 (0.77,0.89) & 0.68 (0.51,0.76) & 0.78 (0.78,0.80) & 0.16 (0.09,0.54) & 0.14 (0.08,0.53) & 0.65 (0.55,0.78) & 0.79 (0.51,0.85) \\
MSK-PD & Bone(Femur) & 0.94 (0.93,0.94) & 0.77 (0.70,0.84) & 0.78 (0.71,0.85) & 0.76 (0.69,0.84) & 0.72 (0.71,0.73) & 0.81 (0.79,0.83) & 0.71 (0.71,0.71) & 0.95 (0.95,0.95) & 0.95 (0.95,0.95) & 0.95 (0.95,0.95) & 0.95 (0.95,0.95) \\
MSK-PD & Bone(Tibia) & 0.90 (0.89,0.92) & 0.93 (0.93,0.93) & 0.93 (0.93,0.93) & 0.92 (0.91,0.93) & 0.59 (0.50,0.68) & 0.90 (0.90,0.90) & 0.81 (0.80,0.83) & 0.95 (0.95,0.95) & 0.95 (0.95,0.95) & 0.95 (0.94,0.95) & 0.94 (0.94,0.94) \\
MSK-PD & Cartilage(Femur) & 0.68 (0.65,0.71) & 0.45 (0.31,0.59) & 0.46 (0.31,0.61) & 0.41 (0.28,0.53) & 0.24 (0.15,0.33) & 0.02 (0.01,0.02) & 0.09 (0.08,0.10) & 0.81 (0.81,0.82) & 0.81 (0.81,0.82) & 0.82 (0.81,0.82) & 0.81 (0.80,0.82) \\
MSK-PD & Cartilage(Patella) & 0.81 (0.79,0.82) & 0.79 (0.79,0.80) & 0.81 (0.81,0.81) & 0.63 (0.56,0.71) & 0.52 (0.44,0.59) & 0.48 (0.47,0.48) & 0.70 (0.70,0.70) & 0.85 (0.84,0.86) & 0.85 (0.84,0.86) & 0.83 (0.83,0.83) & 0.82 (0.81,0.83) \\
MSK-PD & Cartilage(Tibia) & 0.38 (0.34,0.42) & 0.39 (0.39,0.39) & 0.50 (0.47,0.52) & 0.32 (0.32,0.32) & 0.36 (0.34,0.37) & 0.24 (0.20,0.28) & 0.50 (0.49,0.52) & 0.75 (0.73,0.76) & 0.57 (0.56,0.58) & 0.78 (0.77,0.78) & 0.69 (0.65,0.74) \\
MSK-PD & Patella & 0.91 (0.91,0.91) & 0.90 (0.90,0.91) & 0.91 (0.91,0.91) & 0.84 (0.81,0.88) & 0.90 (0.90,0.90) & 0.80 (0.79,0.82) & 0.80 (0.79,0.80) & 0.94 (0.94,0.94) & 0.94 (0.94,0.94) & 0.93 (0.93,0.93) & 0.93 (0.93,0.93) \\
ACDC & Left Ventricle & 0.82 (0.79,0.86) & 0.81 (0.78,0.85) & 0.83 (0.78,0.86) & 0.80 (0.73,0.84) & 0.39 (0.24,0.57) & 0.30 (0.26,0.40) & 0.32 (0.17,0.55) & 0.83 (0.81,0.86) & 0.84 (0.82,0.87) & 0.81 (0.77,0.84) & 0.83 (0.80,0.85) \\
ACDC & Myocardium & 0.83 (0.75,0.90) & 0.82 (0.73,0.90) & 0.84 (0.74,0.91) & 0.81 (0.74,0.90) & 0.77 (0.66,0.83) & 0.44 (0.30,0.51) & 0.81 (0.77,0.85) & 0.85 (0.76,0.90) & 0.87 (0.77,0.91) & 0.85 (0.76,0.91) & 0.86 (0.77,0.91) \\
ACDC & Right Ventricle & 0.92 (0.84,0.95) & 0.89 (0.84,0.95) & 0.89 (0.83,0.95) & 0.89 (0.84,0.94) & 0.81 (0.70,0.89) & 0.57 (0.45,0.69) & 0.84 (0.80,0.86) & 0.90 (0.84,0.94) & 0.91 (0.85,0.95) & 0.90 (0.85,0.93) & 0.90 (0.85,0.95) \\
MSD-Heart & Heart & 0.50 (0.49,0.51) & 0.44 (0.43,0.46) & 0.44 (0.42,0.46) & 0.41 (0.39,0.43) & 0.83 (0.82,0.84) & 0.71 (0.71,0.72) & 0.80 (0.79,0.81) & 0.87 (0.86,0.87) & 0.85 (0.84,0.86) & 0.87 (0.87,0.87) & 0.89 (0.88,0.89) \\
Heart-LGE & Heart & 0.69 (0.66,0.72) & 0.74 (0.73,0.76) & 0.68 (0.66,0.70) & 0.72 (0.72,0.72) & 0.74 (0.69,0.78) & 0.71 (0.71,0.72) & 0.82 (0.82,0.82) & 0.87 (0.85,0.88) & 0.88 (0.87,0.89) & 0.87 (0.86,0.89) & 0.87 (0.86,0.89) \\
TotalSegmentator-MR & Total body MRI & 0.23 (0.06,0.52) & 0.23 (0.05,0.55) & 0.17 (0.02,0.49) & 0.17 (0.02,0.45) & 0.36 (0.17,0.59) & 0.24 (0.10,0.46) & 0.66 (0.48,0.77) & 0.52 (0.26,0.76) & 0.47 (0.15,0.75) & 0.55 (0.28,0.77) & 0.57 (0.31,0.77) \\
MSD-Hippocampus & Anterior Hippocampus & 0.69 (0.52,0.77) & 0.69 (0.47,0.78) & 0.59 (0.40,0.69) & 0.64 (0.45,0.71) & 0.06 (0.01,0.11) & 0.23 (0.21,0.26) & 0.75 (0.74,0.77) & 0.86 (0.82,0.88) & 0.85 (0.83,0.89) & 0.86 (0.80,0.88) & 0.86 (0.81,0.88) \\
MSD-Hippocampus & Posterior Hippocampus & 0.65 (0.57,0.71) & 0.63 (0.58,0.72) & 0.58 (0.52,0.63) & 0.62 (0.52,0.67) & 0.04 (0.03,0.09) & 0.17 (0.15,0.19) & 0.67 (0.62,0.74) & 0.85 (0.82,0.87) & 0.85 (0.80,0.87) & 0.84 (0.77,0.86) & 0.82 (0.79,0.86) \\
crossMoDA & Cochlea & 0.25 (0.16,0.43) & 0.22 (0.15,0.43) & 0.18 (0.13,0.34) & 0.30 (0.18,0.51) & 0.43 (0.35,0.48) & 0.09 (0.06,0.24) & 0.25 (0.20,0.30) & 0.57 (0.46,0.61) & 0.54 (0.47,0.63) & 0.55 (0.47,0.62) & 0.52 (0.45,0.62) \\
crossMoDA & Extra-meatal part of VS & 0.30 (0.17,0.37) & 0.21 (0.17,0.36) & 0.24 (0.11,0.32) & 0.19 (0.16,0.33) & 0.34 (0.29,0.39) & 0.09 (0.07,0.22) & 0.24 (0.21,0.29) & 0.54 (0.47,0.61) & 0.45 (0.39,0.59) & 0.54 (0.43,0.63) & 0.56 (0.47,0.64) \\
crossMoDA & Vestibular Schwannoma & 0.61 (0.36,0.76) & 0.48 (0.32,0.75) & 0.54 (0.33,0.76) & 0.62 (0.43,0.77) & 0.63 (0.54,0.80) & 0.44 (0.20,0.65) & 0.72 (0.62,0.83) & 0.79 (0.58,0.86) & 0.81 (0.61,0.88) & 0.81 (0.64,0.88) & 0.78 (0.58,0.87) \\
HipMRI & Bone & 0.64 (0.39,0.87) & 0.55 (0.26,0.75) & 0.61 (0.42,0.78) & 0.48 (0.28,0.69) & 0.48 (0.37,0.67) & 0.58 (0.33,0.73) & 0.74 (0.72,0.78) & 0.79 (0.71,0.95) & 0.77 (0.66,0.95) & 0.83 (0.75,0.95) & 0.87 (0.77,0.95) \\
SpineMR & Vertebrae & 0.81 (0.74,0.84) & 0.78 (0.71,0.82) & 0.80 (0.74,0.84) & 0.80 (0.73,0.84) & 0.48 (0.18,0.72) & 0.28 (0.09,0.55) & 0.65 (0.60,0.69) & 0.86 (0.83,0.88) & 0.86 (0.83,0.88) & 0.86 (0.83,0.88) & 0.84 (0.82,0.87) \\
AMOS-MR & Aorta & 0.87 (0.59,0.90) & 0.87 (0.35,0.89) & 0.87 (0.60,0.89) & 0.83 (0.28,0.89) & 0.69 (0.48,0.78) & 0.41 (0.39,0.48) & 0.80 (0.74,0.84) & 0.85 (0.63,0.90) & 0.89 (0.77,0.91) & 0.89 (0.85,0.90) & 0.89 (0.31,0.90) \\
AMOS-MR & Duodenum & 0.13 (0.07,0.19) & 0.14 (0.12,0.28) & 0.23 (0.22,0.27) & 0.18 (0.16,0.24) & 0.26 (0.16,0.30) & 0.14 (0.05,0.26) & 0.54 (0.41,0.60) & 0.37 (0.31,0.44) & 0.33 (0.24,0.48) & 0.31 (0.18,0.46) & 0.42 (0.35,0.50) \\
AMOS-MR & Esophagus & 0.43 (0.11,0.50) & 0.23 (0.10,0.37) & 0.24 (0.05,0.36) & 0.08 (0.05,0.18) & 0.34 (0.24,0.40) & 0.26 (0.24,0.28) & 0.62 (0.61,0.64) & 0.57 (0.42,0.69) & 0.43 (0.38,0.49) & 0.55 (0.46,0.70) & 0.57 (0.49,0.66) \\
AMOS-MR & Gallbladder & 0.16 (0.03,0.40) & 0.05 (0.01,0.22) & 0.17 (0.07,0.27) & 0.11 (0.03,0.43) & 0.53 (0.39,0.65) & 0.43 (0.28,0.54) & 0.76 (0.72,0.80) & 0.31 (0.13,0.48) & 0.24 (0.06,0.40) & 0.46 (0.24,0.55) & 0.45 (0.20,0.64) \\
AMOS-MR & Inferior Vena Cava & 0.31 (0.22,0.35) & 0.44 (0.20,0.67) & 0.32 (0.20,0.58) & 0.36 (0.20,0.57) & 0.28 (0.25,0.37) & 0.36 (0.28,0.42) & 0.76 (0.70,0.78) & 0.69 (0.49,0.77) & 0.67 (0.55,0.79) & 0.65 (0.57,0.74) & 0.70 (0.65,0.77) \\
AMOS-MR & Left Adrenal Gland & 0.14 (0.05,0.32) & 0.10 (0.07,0.12) & 0.08 (0.05,0.14) & 0.10 (0.06,0.12) & 0.20 (0.06,0.25) & 0.15 (0.13,0.19) & 0.47 (0.43,0.51) & 0.49 (0.31,0.66) & 0.52 (0.37,0.64) & 0.52 (0.40,0.63) & 0.53 (0.35,0.66) \\
AMOS-MR & Left Kidney & 0.68 (0.63,0.78) & 0.64 (0.51,0.67) & 0.81 (0.80,0.84) & 0.74 (0.71,0.80) & 0.73 (0.62,0.79) & 0.79 (0.72,0.83) & 0.85 (0.82,0.86) & 0.91 (0.89,0.93) & 0.90 (0.88,0.92) & 0.91 (0.83,0.92) & 0.90 (0.86,0.91) \\
AMOS-MR & Liver & 0.90 (0.83,0.94) & 0.87 (0.86,0.88) & 0.90 (0.87,0.93) & 0.87 (0.75,0.91) & 0.65 (0.58,0.73) & 0.17 (0.04,0.30) & 0.79 (0.77,0.82) & 0.91 (0.86,0.94) & 0.90 (0.84,0.94) & 0.88 (0.84,0.93) & 0.92 (0.86,0.94) \\
AMOS-MR & Pancreas & 0.28 (0.16,0.42) & 0.28 (0.18,0.40) & 0.29 (0.21,0.46) & 0.30 (0.07,0.63) & 0.32 (0.24,0.36) & 0.11 (0.05,0.26) & 0.67 (0.60,0.70) & 0.72 (0.61,0.75) & 0.58 (0.29,0.73) & 0.72 (0.57,0.74) & 0.74 (0.61,0.75) \\
AMOS-MR & Right Adrenal Gland & 0.02 (0.01,0.05) & 0.03 (0.02,0.19) & 0.02 (0.02,0.04) & 0.02 (0.02,0.05) & 0.31 (0.26,0.41) & 0.10 (0.06,0.14) & 0.43 (0.39,0.49) & 0.40 (0.31,0.42) & 0.36 (0.34,0.38) & 0.46 (0.36,0.51) & 0.44 (0.37,0.48) \\
AMOS-MR & Right Kidney & 0.00 (0.00,0.36) & 0.00 (0.00,0.00) & 0.00 (0.00,0.01) & 0.00 (0.00,0.02) & 0.73 (0.46,0.78) & 0.78 (0.58,0.81) & 0.82 (0.78,0.85) & 0.90 (0.89,0.90) & 0.32 (0.01,0.82) & 0.90 (0.89,0.91) & 0.90 (0.83,0.91) \\
AMOS-MR & Spleen & 0.56 (0.47,0.64) & 0.52 (0.44,0.56) & 0.83 (0.78,0.88) & 0.79 (0.76,0.86) & 0.61 (0.52,0.68) & 0.61 (0.41,0.77) & 0.83 (0.78,0.86) & 0.93 (0.89,0.94) & 0.92 (0.88,0.93) & 0.87 (0.78,0.91) & 0.90 (0.84,0.94) \\
AMOS-MR & Stomach & 0.67 (0.48,0.80) & 0.51 (0.42,0.60) & 0.50 (0.45,0.67) & 0.59 (0.40,0.71) & 0.42 (0.41,0.43) & 0.06 (0.02,0.08) & 0.74 (0.72,0.77) & 0.77 (0.68,0.79) & 0.73 (0.67,0.83) & 0.77 (0.60,0.83) & 0.65 (0.50,0.79) \\
MSK-Shoulder & Humerus cartilage & 0.45 (0.36,0.56) & 0.43 (0.29,0.49) & 0.43 (0.33,0.57) & 0.39 (0.32,0.40) & 0.39 (0.39,0.44) & 0.30 (0.22,0.36) & 0.58 (0.49,0.59) & 0.74 (0.67,0.76) & 0.64 (0.62,0.71) & 0.76 (0.73,0.78) & 0.76 (0.73,0.79) \\
MSK-Shoulder & Scapula cartilage & 0.00 (0.00,0.00) & 0.01 (0.00,0.47) & 0.00 (0.00,0.00) & 0.00 (0.00,0.62) & 0.02 (0.02,0.04) & 0.03 (0.01,0.07) & 0.14 (0.11,0.15) & 0.05 (0.05,0.31) & 0.56 (0.04,0.77) & 0.05 (0.01,0.07) & 0.05 (0.03,0.14) \\
CervicalCancer & Cervix Cancer & 0.70 (0.70,0.70) & 0.67 (0.67,0.67) & 0.63 (0.63,0.63) & 0.66 (0.66,0.66) & 0.53 (0.53,0.53) & 0.55 (0.55,0.55) & 0.68 (0.68,0.68) & 0.74 (0.74,0.74) & 0.75 (0.75,0.75) & 0.73 (0.73,0.73) & 0.76 (0.76,0.76) \\
Mean $\pm$ SD &  & 0.57 $\pm$ 0.29 & 0.56 $\pm$ 0.30 & 0.56 $\pm$ 0.30 & 0.54 $\pm$ 0.30 & 0.45 $\pm$ 0.26 & 0.39 $\pm$ 0.28 & 0.63 $\pm$ 0.22 & 0.74 $\pm$ 0.23 & 0.73 $\pm$ 0.23 & 0.77 $\pm$ 0.20 & 0.76 $\pm$ 0.20 \\
\hline
\end{longtable}
\begin{longtable}{|@{\extracolsep{\fill}}l|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Dataset} & \textbf{Target} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endfirsthead
\hline \textbf{Dataset} & \textbf{Target} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endhead
MSD-BrainTumour & Edema & 58.89 (49.18,68.89) & 54.80 (43.02,66.20) & 54.90 (43.38,65.55) & 61.06 (48.31,72.89) & 48.49 (36.74,57.79) & 23.26 (15.66,31.08) & 19.25 (14.27,24.19) & 42.28 (29.72,52.45) & 32.65 (21.37,46.05) & 49.13 (31.14,74.48) & 42.30 (27.20,52.34) \\
MSD-BrainTumour & Enhancing tumour & 68.17 (57.78,78.93) & 63.11 (45.55,75.98) & 61.26 (37.55,73.72) & 70.81 (56.02,80.91) & 45.77 (26.41,65.17) & 20.86 (13.83,28.28) & 10.39 (7.86,17.27) & 27.25 (18.05,45.15) & 19.30 (11.67,30.59) & 31.96 (18.99,58.14) & 27.25 (16.05,53.46) \\
MSD-BrainTumour & Non-enhancing tumor & 65.68 (55.75,76.42) & 61.12 (41.43,72.63) & 57.12 (34.41,74.30) & 65.06 (45.42,78.22) & 49.49 (32.12,65.43) & 21.15 (13.99,29.38) & 11.87 (8.06,20.62) & 34.43 (22.05,49.00) & 30.81 (21.25,45.07) & 39.50 (26.01,64.78) & 38.48 (23.63,53.80) \\
BraTS-FLAIR & Brain Tumor & 22.19 (14.04,30.95) & 24.51 (15.69,37.59) & 17.84 (11.79,34.77) & 24.93 (16.06,40.72) & 30.22 (20.20,40.72) & 13.96 (10.92,19.40) & 19.44 (11.57,53.37) & 14.05 (8.77,24.62) & 14.92 (9.68,22.60) & 13.25 (8.46,25.81) & 13.38 (8.53,21.85) \\
BraTS-T1 & Brain Tumor & 24.71 (17.51,35.07) & 29.91 (19.80,37.10) & 29.05 (20.47,38.46) & 34.43 (26.21,51.98) & 27.08 (23.33,34.02) & 20.00 (15.57,26.21) & 17.01 (11.97,21.45) & 18.07 (13.42,26.81) & 18.03 (14.40,27.24) & 19.40 (12.61,31.76) & 16.76 (12.78,23.19) \\
BraTS-T1CE & Brain Tumor & 8.80 (6.32,11.58) & 9.27 (6.65,13.38) & 8.80 (6.71,12.44) & 8.63 (6.10,12.28) & 9.77 (7.35,16.26) & 11.18 (9.43,15.20) & 8.15 (6.16,12.53) & 7.62 (5.41,10.68) & 7.07 (5.20,10.63) & 7.45 (5.02,10.04) & 7.75 (5.54,11.52) \\
ISLES2022-DWI & Ischemic Stroke & 16.54 (8.47,26.74) & 17.42 (10.46,25.51) & 11.77 (4.54,26.05) & 19.10 (9.50,26.94) & 5.61 (2.24,9.84) & 16.03 (13.03,19.12) & 2.83 (2.00,4.21) & 3.74 (1.49,7.45) & 3.87 (2.06,7.88) & 3.24 (1.41,5.17) & 3.46 (1.80,5.98) \\
ISLES2022-ADC & Ischemic Stroke & 16.58 (5.10,26.60) & 20.55 (8.00,24.57) & 12.08 (4.86,18.69) & 22.13 (8.97,29.00) & 10.03 (5.49,17.22) & 16.36 (14.01,19.67) & 3.16 (2.40,5.02) & 4.69 (2.93,8.65) & 4.58 (3.12,8.80) & 4.47 (2.96,7.98) & 4.24 (2.45,7.87) \\
WMH-T1 & White Matter Hyperintensity & 45.84 (32.75,62.95) & 44.37 (32.83,66.59) & 33.84 (14.99,54.95) & 50.98 (33.83,68.88) & 7.00 (3.32,16.90) & 16.96 (14.12,22.62) & 5.15 (3.61,11.12) & 6.78 (3.46,11.26) & 8.60 (3.94,14.11) & 4.53 (2.40,8.08) & 4.58 (2.45,9.26) \\
WMH-FLAIR & White Matter Hyperintensity & 55.18 (33.77,83.63) & 54.84 (35.56,82.97) & 48.21 (23.17,74.44) & 56.87 (37.43,84.24) & 8.18 (3.74,20.48) & 16.90 (14.20,21.12) & 6.89 (3.61,53.31) & 7.78 (4.12,17.67) & 15.23 (5.81,27.65) & 6.56 (3.04,16.75) & 6.00 (3.32,16.20) \\
PI-CAI & Prostate & 34.07 (15.61,53.84) & 40.14 (24.41,60.61) & 41.78 (22.73,69.01) & 56.59 (34.00,87.18) & 45.11 (30.19,60.59) & 40.52 (34.21,50.68) & 14.63 (11.67,17.66) & 6.56 (4.69,8.86) & 8.15 (5.83,11.69) & 8.03 (5.05,13.81) & 8.22 (5.17,13.18) \\
Prostate-T2 & Prostate & 11.38 (7.26,15.51) & 11.46 (7.03,18.71) & 13.15 (8.11,17.90) & 14.88 (8.87,21.41) & 23.16 (13.71,40.95) & 35.90 (25.53,44.73) & 13.15 (10.51,15.30) & 6.00 (5.02,7.12) & 6.04 (5.02,7.14) & 6.12 (5.12,8.02) & 5.92 (5.00,7.07) \\
Prostate-ADC & Prostate & 9.38 (5.10,12.33) & 6.16 (5.10,12.33) & 8.60 (4.58,10.82) & 7.28 (4.47,12.08) & 8.72 (5.92,12.53) & 7.21 (6.16,8.60) & 2.83 (2.45,3.61) & 2.45 (2.24,3.00) & 2.83 (2.24,3.46) & 2.83 (2.24,4.90) & 2.83 (2.24,3.61) \\
QIN-Prostate & Prostate & 18.06 (10.00,32.16) & 11.18 (9.49,18.79) & 24.54 (10.25,42.56) & 13.34 (11.75,33.66) & 24.56 (18.14,29.53) & 37.54 (22.16,70.72) & 11.58 (10.63,14.32) & 7.14 (7.00,9.90) & 9.49 (6.40,10.49) & 8.60 (7.68,20.10) & 7.87 (6.48,9.49) \\
PROMISE12 & Prostate & 47.98 (42.36,87.95) & 50.79 (48.72,91.99) & 86.98 (56.81,116.98) & 86.27 (69.00,100.63) & 35.83 (11.54,43.55) & 25.83 (22.24,54.64) & 10.77 (6.52,14.23) & 6.48 (4.74,9.72) & 10.00 (8.71,17.49) & 5.92 (4.79,8.20) & 7.07 (6.08,9.35) \\
MSD-Prostate & Prostate Central Zone & 52.07 (48.92,57.97) & 45.57 (33.90,56.14) & 51.62 (34.00,58.36) & 39.04 (28.38,47.92) & 40.39 (24.86,51.02) & 17.87 (14.99,20.23) & 7.87 (7.17,8.20) & 7.86 (7.28,8.29) & 9.15 (7.59,10.47) & 8.68 (7.93,9.69) & 7.98 (7.35,9.65) \\
MSD-Prostate & Prostate Peripheral Zone & 38.95 (18.70,55.42) & 40.33 (16.75,49.53) & 42.16 (18.22,58.95) & 39.10 (15.82,42.54) & 42.59 (36.25,53.76) & 21.55 (18.37,23.67) & 13.04 (10.89,13.93) & 14.61 (11.35,18.53) & 12.66 (10.86,14.23) & 15.90 (8.92,20.96) & 12.77 (10.38,17.85) \\
QIN-Lesion & Prostate Peripheral Zone & 9.43 (5.73,17.18) & 9.00 (4.03,12.04) & 9.54 (6.53,12.26) & 7.35 (4.87,10.46) & 8.60 (4.96,11.52) & 12.57 (11.52,13.74) & 7.87 (5.54,10.00) & 5.92 (3.86,10.23) & 5.92 (3.99,10.14) & 5.74 (4.30,9.51) & 7.87 (2.99,11.25) \\
ZIB-OAI & Bone(Femur) & 39.52 (20.64,91.34) & 37.72 (18.55,64.29) & 27.16 (14.26,51.31) & 60.04 (25.53,117.73) & 71.63 (61.06,90.45) & 39.87 (34.14,45.59) & 54.27 (50.45,58.61) & 13.23 (9.81,20.41) & 12.59 (9.21,18.32) & 11.70 (8.50,18.62) & 17.86 (11.83,41.69) \\
ZIB-OAI & Bone(Tibia) & 52.93 (11.30,113.39) & 68.40 (59.66,85.53) & 63.83 (56.26,71.82) & 90.00 (63.83,126.85) & 66.19 (57.99,80.67) & 40.19 (35.04,43.95) & 29.03 (26.87,32.74) & 9.11 (7.11,12.74) & 55.14 (10.10,65.19) & 10.22 (7.25,20.12) & 20.04 (10.24,53.33) \\
ZIB-OAI & Cartilage(Femur) & 137.31 (90.60,155.84) & 120.66 (84.62,146.99) & 114.04 (82.05,139.44) & 126.42 (97.33,154.23) & 90.19 (84.98,103.14) & 86.66 (83.75,88.80) & 75.34 (70.70,79.85) & 17.80 (13.17,28.54) & 19.26 (14.04,27.09) & 16.40 (13.37,21.00) & 19.85 (15.07,24.49) \\
ZIB-OAI & Cartilage(Tibia) & 85.42 (70.07,121.55) & 117.61 (93.77,174.71) & 109.58 (93.11,154.22) & 116.56 (101.02,153.62) & 75.74 (55.88,87.71) & 51.38 (42.86,57.82) & 47.57 (19.23,58.81) & 19.76 (15.76,35.37) & 21.75 (16.82,26.77) & 18.87 (15.84,25.36) & 21.57 (18.31,32.08) \\
OAI-iMorphics-DESS & Bone(Femur) & 43.02 (24.43,97.00) & 35.15 (23.90,55.78) & 41.14 (26.54,68.86) & 67.98 (37.00,119.32) & 80.50 (59.47,91.62) & 53.11 (47.79,62.95) & 54.36 (51.44,57.09) & 14.11 (9.79,21.12) & 15.20 (9.97,20.11) & 13.86 (10.23,17.84) & 20.35 (10.47,31.84) \\
OAI-iMorphics-DESS & Cartilage(Femur) & 125.32 (81.74,188.76) & 115.44 (98.78,141.37) & 98.25 (87.23,127.12) & 149.67 (96.05,171.62) & 87.60 (84.70,106.43) & 78.80 (73.25,83.98) & 74.76 (72.24,79.94) & 19.62 (15.65,32.52) & 18.33 (15.54,27.26) & 16.81 (14.84,29.79) & 21.42 (16.58,26.65) \\
OAI-iMorphics-DESS & Bone(Tibia) & 35.75 (11.42,99.92) & 61.11 (37.52,71.00) & 65.51 (54.76,72.82) & 86.17 (71.20,118.13) & 62.20 (56.58,68.50) & 67.02 (55.28,74.12) & 30.25 (27.53,33.43) & 7.55 (6.40,11.05) & 16.75 (9.31,62.04) & 9.51 (7.05,12.54) & 10.31 (7.00,29.54) \\
OAI-iMorphics-DESS & Cartilage(Tibia) & 110.74 (78.51,149.99) & 150.24 (104.28,187.92) & 132.24 (106.12,166.93) & 114.73 (94.18,138.35) & 76.38 (53.62,82.15) & 39.27 (32.20,43.57) & 52.15 (31.28,57.58) & 21.43 (16.96,26.63) & 21.52 (18.43,23.46) & 20.01 (17.20,24.96) & 21.34 (19.23,26.55) \\
OAI-iMorphics-DESS & Patella & 225.97 (198.96,256.61) & 161.14 (17.90,228.55) & 9.70 (7.05,14.96) & 172.90 (77.45,275.62) & 61.43 (45.96,82.09) & 36.06 (33.34,38.67) & 15.37 (13.40,18.74) & 8.94 (7.23,11.44) & 10.05 (7.00,74.23) & 9.08 (7.35,27.37) & 29.94 (9.27,70.40) \\
OAI-iMorphics-DESS & Cartilage(Patella) & 196.71 (166.03,226.07) & 168.58 (139.35,244.80) & 146.47 (98.83,169.41) & 171.93 (137.58,199.13) & 51.28 (46.47,56.75) & 60.73 (57.80,64.01) & 12.31 (10.76,15.28) & 9.53 (6.38,13.82) & 9.95 (6.44,14.07) & 8.97 (5.72,12.67) & 8.79 (6.04,12.29) \\
OAI-iMorphics-TSE & Bone(Femur) & 46.59 (41.63,57.83) & 45.52 (30.69,70.94) & 49.52 (43.45,64.72) & 53.21 (40.51,72.10) & 37.84 (31.29,56.43) & 51.32 (44.96,55.57) & 50.31 (45.84,54.59) & 21.06 (14.82,34.63) & 22.02 (16.08,32.23) & 25.73 (15.86,31.53) & 27.34 (18.55,50.91) \\
OAI-iMorphics-TSE & Cartilage(Femur) & 82.88 (71.65,97.49) & 78.99 (67.91,133.58) & 106.07 (79.39,122.69) & 106.30 (81.96,119.97) & 77.11 (69.63,86.53) & 65.97 (57.86,73.74) & 65.97 (64.81,71.86) & 62.59 (39.68,77.08) & 50.35 (23.35,69.97) & 51.11 (28.41,67.21) & 64.62 (40.18,73.40) \\
OAI-iMorphics-TSE & Bone(Tibia) & 32.04 (22.21,101.33) & 97.59 (70.14,112.79) & 62.57 (41.83,81.26) & 200.15 (136.12,223.99) & 51.00 (43.02,55.57) & 47.70 (39.14,50.83) & 29.51 (26.43,34.69) & 20.16 (17.18,27.18) & 28.78 (24.72,37.59) & 18.31 (14.76,23.29) & 23.32 (18.41,29.03) \\
OAI-iMorphics-TSE & Cartilage(Tibia) & 47.59 (36.88,82.56) & 59.04 (36.44,99.78) & 70.02 (52.42,88.60) & 96.41 (83.23,132.32) & 66.33 (40.74,78.62) & 37.47 (32.26,45.54) & 46.40 (18.02,51.36) & 24.23 (17.61,44.36) & 23.14 (17.38,35.98) & 21.26 (15.69,40.83) & 23.78 (18.37,34.61) \\
OAI-iMorphics-TSE & Patella & 147.33 (79.55,160.37) & 37.05 (23.79,83.07) & 24.33 (17.85,59.50) & 166.19 (41.53,216.59) & 41.46 (27.49,49.83) & 32.42 (26.18,41.74) & 14.21 (11.91,22.23) & 15.20 (11.42,22.06) & 15.57 (11.48,24.85) & 15.81 (10.76,21.84) & 14.58 (10.58,21.52) \\
OAI-iMorphics-TSE & Cartilage(Patella) & 90.10 (75.73,120.16) & 86.39 (64.64,114.43) & 100.56 (83.19,122.36) & 150.90 (108.26,181.94) & 41.65 (35.97,56.38) & 56.42 (47.27,62.26) & 13.47 (11.18,25.21) & 13.76 (12.03,24.53) & 16.42 (13.11,43.68) & 16.20 (12.79,28.87) & 15.58 (12.98,22.95) \\
OAI-iMorphics-FLASH & Bone(Femur) & 107.13 (89.74,142.05) & 73.23 (37.02,97.84) & 36.57 (26.58,53.01) & 101.09 (78.08,128.25) & 33.38 (29.81,67.25) & 68.77 (62.95,80.53) & 66.22 (61.70,73.31) & 12.77 (11.44,25.27) & 18.34 (15.49,36.11) & 29.77 (18.29,58.02) & 37.11 (13.26,64.53) \\
OAI-iMorphics-FLASH & Cartilage(Femur) & 162.34 (154.39,170.58) & 153.94 (117.62,173.65) & 89.81 (83.35,129.15) & 145.66 (81.79,163.24) & 92.28 (89.16,93.91) & 73.71 (71.16,75.63) & 75.68 (72.67,78.25) & 35.74 (26.17,55.45) & 26.51 (20.25,35.65) & 26.64 (22.43,29.60) & 30.66 (24.91,49.71) \\
OAI-iMorphics-FLASH & Bone(Tibia) & 208.13 (143.33,261.16) & 63.93 (59.23,87.77) & 129.26 (35.12,234.30) & 217.81 (136.57,250.34) & 60.47 (54.61,66.08) & 45.33 (35.03,54.01) & 46.57 (35.00,55.79) & 12.02 (9.85,14.09) & 68.68 (62.53,229.92) & 35.03 (10.41,98.44) & 12.86 (10.06,44.26) \\
OAI-iMorphics-FLASH & Cartilage(Tibia) & 104.73 (66.96,174.09) & 115.32 (63.55,146.85) & 63.73 (47.28,112.59) & 97.79 (60.01,102.95) & 37.72 (36.13,57.15) & 41.05 (35.94,45.42) & 70.10 (54.49,84.13) & 17.23 (15.22,21.41) & 17.34 (16.74,22.70) & 19.33 (13.86,31.77) & 17.23 (15.65,23.25) \\
OAI-iMorphics-FLASH & Patella & 233.53 (202.77,270.39) & 61.31 (10.54,202.30) & 8.74 (7.84,10.78) & 271.09 (257.78,285.27) & 161.86 (110.86,202.35) & 36.99 (24.60,37.61) & 16.27 (11.62,20.19) & 11.20 (9.17,11.41) & 23.42 (10.23,140.33) & 34.60 (11.38,55.23) & 37.26 (10.35,49.76) \\
OAI-iMorphics-FLASH & Cartilage(Patella) & 254.17 (215.31,304.35) & 235.96 (208.81,279.54) & 175.97 (107.43,213.20) & 193.33 (147.65,207.13) & 49.29 (34.60,62.93) & 54.06 (50.04,60.07) & 11.20 (9.44,113.16) & 10.10 (8.28,15.29) & 9.42 (6.34,10.59) & 10.11 (7.25,14.94) & 10.02 (8.76,11.96) \\
OAI-AKOA & Bone(Femur) & 37.91 (36.46,39.36) & 36.76 (35.41,38.11) & 56.79 (47.69,65.90) & 71.21 (55.49,86.93) & 65.37 (54.15,76.58) & 39.55 (35.34,43.76) & 42.34 (39.66,45.01) & 20.47 (17.20,23.75) & 13.57 (10.69,16.46) & 17.16 (12.22,22.10) & 21.98 (14.63,29.33) \\
OAI-AKOA & Bone(Tibia) & 71.08 (68.35,73.81) & 61.68 (61.64,61.71) & 63.47 (61.07,65.88) & 195.82 (194.86,196.78) & 57.96 (54.98,60.94) & 35.17 (33.78,36.57) & 27.22 (25.84,28.60) & 7.60 (7.37,7.83) & 36.45 (26.19,46.71) & 7.21 (7.14,7.28) & 29.70 (21.12,38.29) \\
OAI-AKOA & Cartilage(Femur) & 120.22 (81.76,158.69) & 113.07 (97.38,128.76) & 65.54 (64.75,66.34) & 93.51 (90.81,96.21) & 85.67 (84.13,87.20) & 83.14 (82.16,84.12) & 65.56 (64.46,66.65) & 38.82 (25.09,52.55) & 18.29 (14.62,21.96) & 15.66 (12.33,18.99) & 39.88 (26.72,53.04) \\
OAI-AKOA & Cartilage(Patella) & 178.48 (171.34,185.63) & 145.51 (138.69,152.33) & 162.65 (158.43,166.88) & 159.38 (136.39,182.37) & 49.17 (44.03,54.31) & 59.94 (57.28,62.60) & 8.80 (8.43,9.17) & 55.08 (53.27,56.89) & 35.05 (22.55,47.55) & 10.21 (8.64,11.77) & 20.55 (15.12,25.97) \\
OAI-AKOA & Cartilage(Tibia) & 94.45 (94.42,94.47) & 76.85 (67.24,86.46) & 75.74 (66.60,84.87) & 37.34 (36.73,37.94) & 68.54 (63.76,73.33) & 63.61 (49.62,77.60) & 32.88 (23.15,42.61) & 23.53 (17.60,29.46) & 14.73 (13.22,16.24) & 16.55 (14.70,18.40) & 30.28 (26.49,34.07) \\
OAI-AKOA & Patella & 228.13 (198.56,257.70) & 240.20 (237.89,242.51) & 58.89 (33.48,84.30) & 276.48 (254.50,298.46) & 42.77 (36.38,49.15) & 26.67 (24.30,29.03) & 11.78 (11.39,12.18) & 7.61 (7.48,7.74) & 6.94 (6.67,7.21) & 8.43 (8.40,8.46) & 7.87 (7.87,7.87) \\
MSK-T2 & Bone(Femur) & 15.28 (10.34,45.79) & 13.22 (11.09,14.96) & 9.95 (9.75,11.25) & 45.11 (10.91,96.31) & 63.70 (57.71,77.22) & 38.86 (37.34,46.12) & 33.43 (31.08,35.45) & 12.57 (10.08,15.23) & 10.65 (9.63,12.18) & 9.71 (8.27,25.78) & 12.77 (8.88,25.43) \\
MSK-T2 & Bone(Tibia) & 57.02 (7.50,123.80) & 100.67 (82.10,122.78) & 10.15 (7.55,13.58) & 93.06 (7.21,184.33) & 89.00 (82.25,100.38) & 22.40 (19.44,24.47) & 85.41 (82.18,88.55) & 44.98 (8.13,82.30) & 73.91 (27.67,116.80) & 82.50 (72.79,107.38) & 74.59 (55.58,94.59) \\
MSK-T2 & Cartilage(Femur) & 64.64 (62.23,67.48) & 65.51 (62.65,68.81) & 52.97 (50.55,58.43) & 61.87 (60.39,64.15) & 89.77 (63.68,116.77) & 67.75 (60.57,72.35) & 58.07 (56.21,59.41) & 13.44 (10.98,18.53) & 16.53 (13.56,21.01) & 12.33 (10.14,14.83) & 23.36 (18.67,30.97) \\
MSK-T2 & Cartilage(Patella) & 7.60 (6.90,8.53) & 17.18 (14.44,26.00) & 13.47 (11.71,15.34) & 122.74 (98.14,160.21) & 41.76 (26.37,66.00) & 33.42 (30.64,35.34) & 11.82 (10.22,13.24) & 7.42 (6.53,8.58) & 9.38 (8.71,10.01) & 6.58 (5.73,7.26) & 6.93 (5.56,8.65) \\
MSK-T2 & Cartilage(Tibia) & 90.80 (81.61,100.40) & 95.74 (82.37,113.75) & 81.46 (74.47,87.64) & 98.88 (95.25,111.41) & 32.07 (29.97,37.11) & 34.93 (31.95,43.67) & 38.82 (14.57,62.20) & 88.80 (81.00,97.31) & 99.10 (93.42,109.05) & 59.98 (41.24,82.64) & 89.89 (81.00,97.22) \\
MSK-T2 & Patella & 7.11 (5.87,11.62) & 88.27 (63.57,104.92) & 13.92 (5.29,43.10) & 149.15 (111.30,162.32) & 58.28 (22.18,90.99) & 15.10 (11.08,24.38) & 11.21 (9.67,13.10) & 6.93 (4.50,12.62) & 5.24 (4.90,9.65) & 18.31 (14.60,24.84) & 21.20 (15.03,24.70) \\
MSK-FLASH & Bone(Femur) & 80.86 (72.44,119.49) & 68.53 (59.43,108.31) & 77.58 (60.03,112.82) & 72.41 (67.24,136.53) & 60.00 (48.69,68.00) & 65.98 (60.82,66.98) & 38.18 (29.15,38.83) & 38.55 (37.15,38.63) & 37.99 (36.27,40.92) & 53.99 (47.62,103.82) & 23.00 (20.44,85.01) \\
MSK-FLASH & Bone(Tibia) & 83.08 (49.11,130.09) & 70.26 (44.65,124.63) & 138.34 (111.32,157.92) & 84.30 (62.15,111.25) & 130.22 (106.32,153.44) & 25.04 (21.15,30.02) & 102.30 (62.41,103.37) & 44.18 (28.36,110.92) & 10.20 (8.30,93.92) & 60.07 (35.53,118.86) & 76.16 (45.19,126.88) \\
MSK-FLASH & Cartilage(Femur) & 90.61 (75.87,122.09) & 151.48 (111.90,154.27) & 72.65 (64.03,107.96) & 121.41 (100.16,138.10) & 126.53 (126.31,127.51) & 57.78 (55.14,63.26) & 50.01 (46.19,55.81) & 61.69 (47.23,113.56) & 44.55 (38.60,48.91) & 51.44 (49.48,51.67) & 49.01 (47.05,58.25) \\
MSK-FLASH & Cartilage(Patella) & 118.97 (77.80,189.87) & 144.02 (118.23,206.61) & 196.28 (115.20,225.87) & 207.78 (171.50,235.56) & 36.96 (25.35,37.15) & 30.51 (30.31,30.80) & 17.38 (13.51,18.45) & 128.37 (69.86,172.77) & 130.28 (73.28,132.69) & 33.99 (24.43,151.30) & 25.65 (19.25,108.15) \\
MSK-FLASH & Cartilage(Tibia) & 64.27 (60.11,119.14) & 37.56 (31.37,127.65) & 43.66 (27.42,107.06) & 143.23 (115.32,169.52) & 44.19 (43.24,76.19) & 30.56 (29.55,37.96) & 70.06 (41.77,85.48) & 76.74 (44.22,78.29) & 17.61 (14.12,66.82) & 30.48 (19.96,30.57) & 18.38 (16.42,19.93) \\
MSK-FLASH & Patella & 148.64 (144.53,189.07) & 156.44 (146.49,205.46) & 193.82 (100.26,197.27) & 138.87 (78.05,139.20) & 25.67 (17.19,31.13) & 18.17 (13.80,26.78) & 13.60 (12.65,14.86) & 69.14 (37.02,102.03) & 69.58 (37.13,102.62) & 134.63 (69.87,136.47) & 154.45 (80.10,172.63) \\
MSK-PD & Bone(Femur) & 53.66 (31.68,75.64) & 64.47 (52.98,75.97) & 109.86 (99.63,120.09) & 88.78 (75.97,101.59) & 55.04 (52.36,57.73) & 55.13 (54.56,55.70) & 30.11 (29.46,30.75) & 13.57 (13.33,13.82) & 45.75 (29.96,61.53) & 12.21 (11.89,12.53) & 42.37 (26.33,58.41) \\
MSK-PD & Bone(Tibia) & 101.04 (59.98,142.10) & 74.16 (65.30,83.02) & 39.01 (27.07,50.94) & 73.31 (66.96,79.66) & 58.22 (46.33,70.11) & 50.95 (49.38,52.52) & 49.72 (40.30,59.13) & 29.27 (20.00,38.54) & 44.71 (27.72,61.70) & 89.06 (84.92,93.20) & 118.34 (106.89,129.78) \\
MSK-PD & Cartilage(Femur) & 52.32 (49.71,54.92) & 42.52 (33.53,51.51) & 43.62 (33.71,53.54) & 67.92 (46.86,88.97) & 101.36 (89.99,112.74) & 58.94 (55.05,62.82) & 122.97 (88.43,157.50) & 13.98 (12.02,15.95) & 10.05 (10.05,10.05) & 8.40 (7.56,9.25) & 13.40 (10.23,16.56) \\
MSK-PD & Cartilage(Patella) & 32.56 (20.78,44.34) & 17.51 (17.27,17.76) & 13.80 (12.69,14.92) & 187.50 (169.73,205.28) & 18.71 (16.14,21.28) & 24.25 (23.32,25.18) & 9.10 (8.70,9.50) & 10.09 (9.46,10.73) & 10.26 (9.71,10.81) & 8.92 (7.70,10.14) & 10.92 (10.51,11.34) \\
MSK-PD & Cartilage(Tibia) & 84.22 (80.09,88.35) & 80.93 (78.69,83.18) & 81.71 (78.81,84.62) & 89.85 (83.16,96.53) & 25.64 (18.23,33.05) & 37.47 (34.65,40.29) & 91.95 (89.22,94.67) & 19.48 (15.35,23.60) & 78.34 (75.86,80.81) & 19.37 (17.38,21.36) & 37.79 (37.07,38.50) \\
MSK-PD & Patella & 17.36 (16.21,18.50) & 33.93 (33.36,34.50) & 9.08 (7.58,10.58) & 96.27 (58.35,134.19) & 13.86 (11.51,16.20) & 11.39 (11.08,11.69) & 31.92 (21.32,42.52) & 13.20 (10.10,16.29) & 11.99 (8.95,15.02) & 17.76 (17.20,18.31) & 19.75 (19.68,19.81) \\
ACDC & Left Ventricle & 6.89 (5.38,9.45) & 7.04 (5.39,8.89) & 6.96 (5.07,10.05) & 8.03 (5.39,11.18) & 10.56 (8.53,16.39) & 36.95 (20.07,56.72) & 9.00 (8.06,10.52) & 4.53 (3.74,6.04) & 4.53 (3.16,6.02) & 5.00 (4.00,6.96) & 5.00 (4.09,6.34) \\
ACDC & Myocardium & 9.38 (6.93,12.90) & 10.79 (6.65,14.02) & 9.27 (6.60,17.45) & 9.92 (7.33,13.44) & 8.69 (6.65,11.93) & 34.37 (19.61,45.86) & 11.22 (8.59,14.45) & 7.18 (5.10,9.07) & 6.92 (4.55,9.19) & 6.85 (5.07,9.87) & 7.04 (4.97,9.00) \\
ACDC & Right Ventricle & 4.06 (2.45,6.02) & 4.47 (3.32,6.40) & 4.95 (3.28,8.88) & 5.05 (3.49,10.29) & 6.04 (4.97,8.60) & 24.30 (16.92,49.61) & 5.00 (4.00,5.83) & 3.00 (2.40,5.10) & 3.16 (2.24,5.10) & 3.16 (2.45,5.00) & 3.16 (2.24,4.47) \\
MSD-Heart & Heart & 67.12 (65.75,68.48) & 70.77 (70.16,71.39) & 67.82 (66.73,68.91) & 70.52 (69.76,71.28) & 15.18 (14.70,15.67) & 22.55 (18.71,26.39) & 10.72 (10.56,10.88) & 17.79 (15.00,20.58) & 28.02 (24.27,31.77) & 21.06 (19.26,22.86) & 13.33 (12.77,13.89) \\
Heart-LGE & Heart & 49.76 (43.57,55.95) & 41.44 (39.17,43.71) & 38.95 (37.93,39.98) & 36.56 (36.39,36.73) & 23.26 (21.57,24.95) & 17.07 (15.83,18.31) & 73.58 (73.32,73.85) & 14.26 (12.15,16.36) & 18.75 (18.61,18.89) & 13.14 (11.89,14.40) & 12.19 (11.41,12.97) \\
TotalSegmentator-MR & Total body MRI & 78.94 (39.86,123.87) & 70.50 (40.89,110.00) & 74.66 (40.11,118.04) & 94.63 (56.69,133.21) & 41.74 (22.42,67.87) & 30.46 (18.16,50.07) & 27.73 (10.27,76.26) & 26.68 (14.31,50.03) & 31.61 (15.62,59.13) & 28.93 (13.86,54.48) & 27.76 (13.93,50.52) \\
MSD-Hippocampus & Anterior Hippocampus & 10.74 (7.14,20.50) & 11.83 (6.92,26.44) & 14.90 (7.79,24.90) & 16.78 (10.31,27.62) & 11.57 (9.04,13.39) & 14.14 (13.61,15.24) & 3.74 (3.50,4.24) & 3.61 (3.00,4.21) & 3.61 (3.04,4.24) & 3.46 (3.00,3.99) & 3.39 (3.00,3.74) \\
MSD-Hippocampus & Posterior Hippocampus & 14.95 (10.89,18.68) & 14.11 (10.52,18.22) & 15.96 (14.33,19.44) & 15.41 (13.93,18.71) & 13.40 (11.99,14.49) & 19.65 (17.15,21.33) & 7.14 (3.64,8.35) & 3.74 (3.00,4.33) & 4.42 (3.64,5.10) & 4.06 (3.20,5.00) & 4.12 (3.39,5.07) \\
crossMoDA & Cochlea & 19.54 (7.48,36.39) & 19.92 (15.65,40.93) & 20.35 (13.93,40.26) & 19.80 (6.40,29.85) & 5.10 (4.06,8.33) & 10.05 (8.66,14.19) & 93.20 (65.64,131.94) & 3.61 (2.62,5.43) & 4.12 (3.00,8.29) & 4.36 (3.53,5.29) & 4.12 (3.00,4.94) \\
crossMoDA & Extra-meatal part of VS & 17.23 (9.67,26.27) & 20.05 (15.15,31.14) & 21.21 (13.25,52.18) & 19.80 (15.45,26.68) & 5.10 (4.11,8.63) & 10.05 (9.22,11.29) & 73.50 (64.25,135.95) & 5.10 (3.67,6.63) & 7.55 (5.56,10.56) & 4.12 (3.00,4.41) & 3.16 (2.34,5.05) \\
crossMoDA & Vestibular Schwannoma & 10.03 (5.26,20.93) & 19.07 (5.89,38.63) & 17.36 (5.33,25.35) & 19.16 (7.51,40.74) & 6.56 (4.36,8.83) & 8.48 (6.76,10.38) & 7.18 (4.47,15.40) & 5.05 (3.12,6.40) & 4.79 (3.00,6.42) & 4.12 (3.00,6.24) & 5.05 (3.16,8.20) \\
HipMRI & Bone & 35.93 (10.89,57.69) & 51.02 (25.21,79.15) & 51.81 (32.77,75.47) & 81.41 (66.77,91.61) & 57.64 (39.16,75.58) & 17.07 (11.72,23.36) & 5.83 (4.69,10.40) & 20.28 (8.56,39.47) & 23.95 (8.38,40.28) & 15.54 (8.75,30.56) & 13.69 (7.31,29.38) \\
SpineMR & Vertebrae & 28.07 (10.95,53.39) & 37.12 (13.60,64.15) & 34.55 (11.40,68.45) & 38.20 (12.17,75.34) & 53.08 (16.16,78.32) & 57.76 (21.66,99.03) & 33.20 (23.11,53.11) & 11.66 (6.32,20.90) & 12.04 (6.40,23.11) & 11.18 (6.78,22.02) & 14.76 (7.00,30.55) \\
AMOS-MR & Aorta & 11.24 (5.36,30.81) & 10.16 (4.55,30.04) & 18.10 (10.94,28.57) & 13.07 (5.55,29.14) & 31.73 (16.53,50.80) & 26.35 (23.30,47.95) & 7.47 (4.69,87.66) & 6.85 (3.76,68.66) & 10.48 (4.55,35.26) & 7.87 (4.49,33.74) & 7.69 (3.91,81.87) \\
AMOS-MR & Duodenum & 81.16 (62.91,105.08) & 61.19 (49.47,97.50) & 76.11 (69.44,112.12) & 67.13 (52.10,68.37) & 38.68 (35.86,54.71) & 27.05 (19.85,29.35) & 26.16 (18.19,35.04) & 37.46 (33.75,43.66) & 52.30 (45.44,65.58) & 39.32 (34.54,87.72) & 37.30 (33.64,65.58) \\
AMOS-MR & Esophagus & 62.60 (24.31,63.94) & 60.25 (33.43,77.04) & 59.06 (56.23,80.09) & 101.05 (95.54,123.83) & 51.98 (38.11,62.82) & 16.15 (12.33,19.01) & 8.85 (7.41,57.22) & 11.02 (6.79,13.53) & 21.54 (6.89,63.96) & 13.69 (6.13,19.01) & 18.30 (8.49,22.99) \\
AMOS-MR & Gallbladder & 47.26 (23.97,146.41) & 60.12 (29.16,138.16) & 20.41 (17.86,45.01) & 75.43 (47.33,102.48) & 17.23 (8.46,26.75) & 12.39 (11.97,17.79) & 7.31 (6.37,8.13) & 10.00 (8.34,12.56) & 11.09 (9.12,28.34) & 7.50 (6.49,9.87) & 10.97 (5.54,20.64) \\
AMOS-MR & Inferior Vena Cava & 63.11 (61.35,66.79) & 57.47 (50.60,82.63) & 75.93 (39.39,93.37) & 56.83 (47.28,65.62) & 49.55 (43.24,55.27) & 20.43 (19.75,20.92) & 7.75 (7.38,11.70) & 18.27 (8.76,48.36) & 16.24 (14.35,20.15) & 27.72 (13.48,37.06) & 10.25 (9.13,24.66) \\
AMOS-MR & Left Adrenal Gland & 61.43 (35.91,67.94) & 81.58 (61.66,105.79) & 51.56 (28.80,103.69) & 58.53 (49.70,87.85) & 22.47 (9.55,37.21) & 14.03 (11.72,18.05) & 10.44 (8.18,12.66) & 5.50 (4.43,41.81) & 6.56 (6.10,14.80) & 7.53 (4.10,9.22) & 5.91 (4.39,13.95) \\
AMOS-MR & Left Kidney & 35.52 (31.16,64.59) & 55.80 (39.87,79.07) & 146.59 (75.60,172.11) & 105.81 (72.95,115.29) & 28.13 (18.58,34.83) & 5.95 (5.19,16.28) & 112.26 (105.22,149.78) & 4.99 (3.31,16.90) & 11.47 (4.17,22.52) & 6.85 (4.48,15.84) & 9.70 (6.22,17.83) \\
AMOS-MR & Liver & 34.33 (19.38,66.72) & 47.08 (33.22,60.78) & 30.92 (26.17,50.13) & 69.61 (66.50,72.08) & 54.59 (47.69,63.92) & 55.03 (51.21,58.32) & 73.31 (45.68,90.81) & 24.81 (19.61,53.18) & 24.81 (19.61,57.83) & 55.48 (27.28,61.60) & 26.11 (22.86,39.91) \\
AMOS-MR & Pancreas & 64.28 (51.99,79.21) & 56.08 (35.10,87.29) & 51.69 (46.19,80.20) & 78.40 (38.96,121.46) & 43.50 (37.39,48.93) & 32.50 (22.93,56.03) & 40.32 (26.44,78.92) & 18.86 (15.87,27.14) & 29.85 (14.70,39.93) & 20.54 (17.93,32.55) & 17.48 (13.50,84.43) \\
AMOS-MR & Right Adrenal Gland & 78.42 (46.93,95.41) & 74.03 (32.00,132.87) & 87.91 (50.92,95.26) & 93.39 (70.07,105.58) & 10.00 (7.94,28.58) & 19.99 (12.77,25.89) & 9.28 (6.32,11.17) & 17.08 (12.63,24.96) & 15.96 (11.26,29.62) & 7.63 (5.61,10.32) & 8.70 (6.61,9.95) \\
AMOS-MR & Right Kidney & 46.13 (29.05,68.63) & 48.57 (29.51,68.08) & 42.21 (19.93,81.16) & 33.98 (16.47,87.39) & 36.25 (21.91,59.87) & 8.13 (6.44,25.96) & 12.33 (8.93,77.58) & 5.74 (4.52,9.08) & 14.38 (7.04,21.84) & 4.47 (3.90,6.01) & 5.74 (3.95,10.96) \\
AMOS-MR & Spleen & 60.74 (34.98,80.05) & 117.99 (68.86,146.50) & 63.55 (55.71,76.04) & 99.86 (73.49,123.64) & 39.40 (31.45,48.94) & 18.95 (14.31,25.29) & 60.99 (21.62,101.31) & 7.50 (3.87,19.07) & 6.95 (3.58,24.66) & 29.69 (12.89,45.25) & 23.33 (12.94,31.63) \\
AMOS-MR & Stomach & 38.73 (29.93,68.54) & 51.95 (38.40,61.48) & 73.40 (60.44,106.00) & 62.78 (45.90,101.82) & 51.77 (36.93,91.19) & 39.18 (33.19,53.39) & 19.19 (13.97,70.59) & 25.66 (18.37,35.69) & 38.95 (34.35,40.82) & 35.43 (19.13,58.88) & 48.07 (39.78,60.74) \\
MSK-Shoulder & Humerus cartilage & 60.44 (31.14,120.02) & 129.25 (127.84,159.67) & 95.36 (28.30,108.30) & 159.54 (135.78,203.26) & 48.18 (43.84,54.05) & 57.36 (52.50,63.03) & 17.58 (15.00,28.53) & 25.04 (20.10,46.70) & 53.24 (24.76,106.12) & 13.60 (10.82,14.76) & 14.76 (14.56,15.17) \\
MSK-Shoulder & Scapula cartilage & 110.15 (105.55,130.50) & 127.74 (106.81,220.44) & 163.80 (126.94,290.24) & 156.06 (102.84,157.11) & 80.02 (61.23,81.00) & 94.47 (88.82,96.34) & 82.02 (70.22,88.28) & 119.12 (63.21,123.50) & 60.96 (37.75,75.17) & 107.05 (76.82,142.56) & 111.95 (55.57,134.56) \\
CervicalCancer & Cervix Cancer & 17.61 (17.61,17.61) & 15.81 (15.81,15.81) & 12.53 (12.53,12.53) & 16.25 (16.25,16.25) & 17.12 (17.12,17.12) & 13.04 (13.04,13.04) & 14.87 (14.87,14.87) & 16.19 (16.19,16.19) & 15.84 (15.84,15.84) & 15.84 (15.84,15.84) & 16.79 (16.79,16.79) \\
Mean $\pm$ SD &  & 67.73 $\pm$ 56.64 & 66.33 $\pm$ 48.99 & 58.82 $\pm$ 45.55 & 87.03 $\pm$ 60.69 & 45.84 $\pm$ 30.03 & 35.38 $\pm$ 20.58 & 32.94 $\pm$ 28.99 & 20.93 $\pm$ 22.76 & 22.96 $\pm$ 22.03 & 21.41 $\pm$ 22.70 & 23.53 $\pm$ 25.51 \\
\hline
\end{longtable}
\begin{longtable}{|@{\extracolsep{\fill}}l|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Dataset} & \textbf{Target} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endfirsthead
\hline \textbf{Dataset} & \textbf{Target} & \textbf{SAM2-Tiny} & \textbf{SAM2-Small} & \textbf{SAM2-Base+} & \textbf{SAM2-Large} & \textbf{Medical-SAM2} & \textbf{SAM-Med3D} & \textbf{SAMed-2} & \textbf{SAMRI-3D-2dloss} & \textbf{GVT-v1} & \textbf{GVT-v2} & \textbf{SAMRI-3D} \\ \hline\endhead
MSD-BrainTumour & Edema & 9.46 (7.59,12.05) & 8.77 (6.69,11.26) & 8.76 (6.51,11.72) & 9.74 (6.94,12.21) & 9.68 (7.55,12.42) & 3.77 (2.82,5.24) & 3.16 (2.56,3.63) & 6.68 (3.95,9.03) & 4.83 (3.10,7.19) & 6.20 (3.62,9.10) & 5.71 (3.65,7.94) \\
MSD-BrainTumour & Enhancing tumour & 13.54 (10.43,16.43) & 11.76 (7.16,15.23) & 10.36 (6.63,15.21) & 12.61 (8.50,17.21) & 7.44 (5.17,12.06) & 4.44 (3.09,6.46) & 2.22 (1.87,2.68) & 4.94 (3.39,7.76) & 3.85 (2.60,5.51) & 5.46 (3.30,7.98) & 4.79 (3.07,7.03) \\
MSD-BrainTumour & Non-enhancing tumor & 14.58 (10.72,20.55) & 11.91 (7.75,16.86) & 10.51 (6.92,15.60) & 13.91 (9.38,18.56) & 8.87 (5.92,13.71) & 4.44 (3.20,6.04) & 2.27 (1.97,2.84) & 7.17 (4.78,10.30) & 6.46 (4.64,9.58) & 7.17 (4.99,10.75) & 6.88 (4.73,10.53) \\
BraTS-FLAIR & Brain Tumor & 3.32 (2.54,4.55) & 3.50 (2.58,4.97) & 3.18 (2.23,4.36) & 3.26 (2.20,4.94) & 4.73 (3.54,6.01) & 2.36 (2.05,2.79) & 2.42 (2.08,2.91) & 2.24 (1.74,2.94) & 2.24 (1.70,3.02) & 1.93 (1.60,2.64) & 2.07 (1.65,3.07) \\
BraTS-T1 & Brain Tumor & 4.45 (3.52,5.82) & 4.64 (3.73,6.01) & 4.83 (3.60,6.04) & 5.23 (3.81,7.34) & 5.50 (4.44,7.11) & 4.13 (3.57,5.23) & 3.02 (2.60,3.45) & 3.29 (2.60,4.29) & 3.46 (2.58,4.32) & 2.88 (2.46,3.75) & 3.31 (2.49,4.02) \\
BraTS-T1CE & Brain Tumor & 2.32 (1.67,3.18) & 2.62 (1.68,3.27) & 2.31 (1.69,3.31) & 2.37 (1.78,3.29) & 2.48 (1.94,3.13) & 3.14 (2.70,3.73) & 1.90 (1.71,2.22) & 1.68 (1.32,2.46) & 1.55 (1.26,2.15) & 1.47 (1.25,2.40) & 1.67 (1.32,2.74) \\
ISLES2022-DWI & Ischemic Stroke & 3.91 (1.63,6.38) & 3.56 (2.20,6.30) & 3.22 (1.43,5.91) & 4.95 (1.86,6.41) & 1.53 (1.15,3.21) & 6.25 (4.78,7.63) & 1.17 (1.10,1.30) & 1.29 (1.05,1.83) & 1.32 (1.07,1.82) & 1.18 (1.03,1.67) & 1.29 (1.08,1.64) \\
ISLES2022-ADC & Ischemic Stroke & 3.25 (1.49,5.49) & 4.26 (1.99,6.80) & 2.92 (1.57,4.48) & 3.85 (2.05,6.62) & 2.82 (1.80,3.64) & 5.28 (4.13,6.66) & 1.22 (1.16,1.42) & 1.49 (1.17,2.33) & 1.60 (1.18,2.22) & 1.50 (1.19,2.52) & 1.42 (1.17,2.24) \\
WMH-T1 & White Matter Hyperintensity & 9.01 (5.90,12.37) & 8.32 (5.70,12.45) & 6.99 (3.70,12.11) & 9.91 (6.22,15.05) & 2.50 (1.35,5.60) & 6.93 (6.01,8.11) & 1.68 (1.38,3.04) & 1.85 (1.31,2.68) & 2.06 (1.34,3.30) & 1.51 (1.21,2.15) & 1.54 (1.22,2.43) \\
WMH-FLAIR & White Matter Hyperintensity & 10.19 (5.87,20.96) & 9.00 (5.39,13.84) & 7.38 (3.63,15.91) & 10.20 (6.08,16.12) & 2.36 (1.33,4.58) & 6.87 (5.71,8.03) & 1.76 (1.36,2.81) & 1.83 (1.27,3.89) & 3.07 (1.48,6.21) & 1.71 (1.18,3.65) & 1.61 (1.21,3.52) \\
PI-CAI & Prostate & 3.42 (2.36,4.74) & 3.79 (3.09,5.32) & 4.08 (3.09,6.00) & 4.84 (3.75,7.74) & 4.61 (3.28,5.70) & 9.24 (7.78,11.02) & 2.04 (1.74,2.19) & 1.49 (1.29,1.64) & 1.68 (1.40,2.01) & 1.58 (1.46,1.89) & 1.58 (1.41,1.79) \\
Prostate-T2 & Prostate & 2.09 (1.75,2.50) & 2.43 (1.93,2.94) & 2.39 (1.91,2.75) & 2.37 (2.12,2.88) & 3.35 (2.65,5.06) & 9.19 (7.16,11.87) & 2.00 (1.79,2.19) & 1.47 (1.38,1.73) & 1.48 (1.33,1.86) & 1.48 (1.38,1.75) & 1.50 (1.38,1.62) \\
Prostate-ADC & Prostate & 1.66 (1.39,1.95) & 1.56 (1.32,1.83) & 1.58 (1.42,1.75) & 1.50 (1.32,1.72) & 1.94 (1.56,2.52) & 2.21 (1.96,2.42) & 1.29 (1.19,1.55) & 1.12 (1.08,1.28) & 1.14 (1.07,1.25) & 1.15 (1.08,1.32) & 1.14 (1.10,1.25) \\
QIN-Prostate & Prostate & 3.42 (3.01,3.66) & 2.51 (2.04,3.57) & 3.86 (2.85,5.11) & 3.02 (2.53,3.66) & 2.98 (2.57,4.21) & 13.08 (5.46,17.60) & 2.37 (2.29,3.86) & 1.58 (1.53,2.50) & 1.63 (1.57,2.75) & 1.91 (1.59,2.80) & 1.64 (1.51,2.43) \\
PROMISE12 & Prostate & 4.97 (3.46,7.85) & 5.82 (4.96,8.29) & 8.83 (6.66,12.46) & 8.22 (7.07,10.64) & 4.77 (3.29,6.78) & 6.55 (5.49,10.95) & 1.72 (1.58,1.88) & 1.45 (1.34,1.52) & 1.80 (1.58,2.19) & 1.45 (1.33,1.66) & 1.47 (1.40,1.78) \\
MSD-Prostate & Prostate Central Zone & 5.18 (4.62,5.82) & 5.04 (4.02,6.19) & 5.62 (3.71,6.45) & 4.53 (3.87,5.09) & 4.81 (3.59,6.75) & 3.54 (3.45,3.85) & 1.54 (1.45,1.67) & 1.95 (1.85,2.06) & 2.17 (2.02,2.31) & 2.27 (2.17,2.29) & 2.03 (1.93,2.23) \\
MSD-Prostate & Prostate Peripheral Zone & 5.64 (3.58,6.56) & 5.12 (3.65,5.57) & 5.68 (3.80,8.28) & 5.41 (3.90,6.11) & 5.28 (4.31,7.59) & 5.22 (4.64,5.98) & 2.66 (2.47,2.75) & 2.77 (2.03,3.64) & 2.90 (2.37,3.18) & 2.63 (2.15,3.90) & 2.43 (2.03,2.75) \\
QIN-Lesion & Prostate Peripheral Zone & 2.13 (1.43,3.19) & 2.17 (1.41,2.44) & 2.63 (2.03,2.99) & 2.11 (1.62,2.14) & 2.24 (1.56,2.47) & 6.14 (4.90,6.60) & 2.77 (1.61,3.74) & 1.51 (1.29,1.90) & 1.53 (1.41,1.84) & 1.51 (1.37,1.83) & 1.74 (1.34,2.19) \\
ZIB-OAI & Bone(Femur) & 4.03 (2.30,10.10) & 3.44 (2.02,4.67) & 2.38 (1.94,5.89) & 4.97 (2.40,8.60) & 15.41 (9.03,24.67) & 7.72 (6.46,9.36) & 7.65 (7.19,8.00) & 1.57 (1.42,1.87) & 1.56 (1.42,1.77) & 1.55 (1.41,1.75) & 1.80 (1.53,2.79) \\
ZIB-OAI & Bone(Tibia) & 2.50 (1.98,8.48) & 6.59 (5.80,8.13) & 6.47 (4.97,7.83) & 7.41 (4.79,12.11) & 17.36 (15.04,24.77) & 7.88 (6.13,8.65) & 6.93 (6.07,7.64) & 1.37 (1.26,1.52) & 4.59 (1.48,5.43) & 1.42 (1.33,1.82) & 1.64 (1.37,2.58) \\
ZIB-OAI & Cartilage(Femur) & 11.43 (8.75,14.71) & 10.23 (8.38,13.13) & 12.03 (9.79,14.99) & 12.11 (9.85,15.60) & 22.23 (20.23,27.23) & 18.78 (17.88,20.30) & 12.47 (11.28,14.26) & 1.73 (1.49,2.38) & 1.65 (1.46,1.99) & 1.57 (1.40,1.93) & 1.76 (1.54,2.21) \\
ZIB-OAI & Cartilage(Tibia) & 9.16 (5.88,13.07) & 11.96 (9.15,15.94) & 13.58 (9.92,17.70) & 13.55 (9.43,17.73) & 18.11 (8.37,20.52) & 9.14 (6.25,11.38) & 2.90 (2.70,3.06) & 2.83 (2.17,4.31) & 2.69 (2.18,3.30) & 2.52 (2.24,2.97) & 2.91 (2.59,3.49) \\
OAI-iMorphics-DESS & Bone(Femur) & 4.09 (2.91,12.27) & 3.18 (2.12,4.96) & 3.73 (2.13,10.24) & 4.48 (2.49,7.58) & 11.98 (8.71,25.43) & 12.07 (8.32,14.54) & 7.33 (6.94,7.66) & 1.60 (1.50,1.87) & 1.55 (1.42,1.85) & 1.56 (1.49,1.69) & 1.81 (1.64,2.43) \\
OAI-iMorphics-DESS & Cartilage(Femur) & 9.65 (7.08,13.97) & 9.63 (8.64,11.50) & 11.42 (9.52,14.72) & 10.91 (8.87,14.78) & 24.99 (19.85,28.16) & 19.63 (17.72,22.25) & 13.83 (13.35,14.54) & 1.96 (1.47,3.07) & 1.60 (1.42,2.07) & 1.62 (1.39,2.11) & 1.77 (1.59,2.35) \\
OAI-iMorphics-DESS & Bone(Tibia) & 2.36 (2.03,6.72) & 5.73 (2.28,7.72) & 6.59 (3.59,7.75) & 7.07 (4.61,8.68) & 17.75 (12.83,25.76) & 15.41 (12.64,18.29) & 6.75 (6.34,7.62) & 1.29 (1.24,1.38) & 1.76 (1.27,5.24) & 1.30 (1.25,1.44) & 1.39 (1.26,1.85) \\
OAI-iMorphics-DESS & Cartilage(Tibia) & 10.69 (7.01,19.09) & 15.20 (10.92,20.48) & 16.66 (10.09,23.89) & 12.01 (7.69,15.30) & 18.00 (13.93,20.48) & 8.20 (5.93,10.15) & 2.75 (2.50,2.86) & 2.79 (2.20,3.20) & 2.80 (2.38,2.95) & 2.49 (2.17,2.98) & 2.97 (2.40,3.74) \\
OAI-iMorphics-DESS & Patella & 50.95 (38.69,59.18) & 23.40 (1.66,39.39) & 1.41 (1.31,1.66) & 41.40 (5.11,49.21) & 14.97 (12.82,18.59) & 5.97 (4.99,7.50) & 3.41 (3.22,3.87) & 1.36 (1.28,1.64) & 1.49 (1.28,9.26) & 1.46 (1.28,2.19) & 3.52 (1.35,9.05) \\
OAI-iMorphics-DESS & Cartilage(Patella) & 38.43 (34.51,47.99) & 28.47 (19.03,37.92) & 25.61 (6.69,33.73) & 32.30 (20.07,43.18) & 11.23 (9.97,13.29) & 10.88 (8.99,11.99) & 2.47 (2.23,2.83) & 1.45 (1.33,1.83) & 1.48 (1.30,1.74) & 1.32 (1.23,1.67) & 1.34 (1.21,1.63) \\
OAI-iMorphics-TSE & Bone(Femur) & 9.60 (6.81,10.06) & 5.15 (3.72,8.70) & 8.68 (7.12,9.86) & 8.73 (7.46,10.07) & 5.39 (4.25,8.01) & 8.53 (7.11,10.66) & 6.51 (6.05,7.09) & 2.97 (2.55,5.79) & 3.00 (2.54,6.13) & 3.06 (2.34,5.13) & 5.17 (2.63,6.28) \\
OAI-iMorphics-TSE & Cartilage(Femur) & 15.10 (13.70,16.20) & 10.01 (5.12,12.33) & 16.93 (14.43,20.30) & 14.96 (12.65,16.03) & 18.43 (16.66,23.44) & 14.48 (12.29,16.12) & 12.35 (11.77,12.83) & 8.41 (3.19,14.35) & 4.07 (2.26,11.96) & 5.65 (2.39,11.76) & 9.32 (4.40,13.63) \\
OAI-iMorphics-TSE & Bone(Tibia) & 3.31 (2.95,4.34) & 5.13 (4.05,7.44) & 4.87 (3.38,6.86) & 17.67 (11.88,25.78) & 9.41 (6.68,11.55) & 6.73 (5.82,7.30) & 5.84 (4.79,6.23) & 2.85 (2.43,3.16) & 3.30 (2.99,4.09) & 2.79 (2.60,3.19) & 3.04 (2.64,3.60) \\
OAI-iMorphics-TSE & Cartilage(Tibia) & 5.06 (4.04,8.42) & 5.61 (4.47,9.67) & 7.75 (6.31,10.08) & 7.68 (6.29,12.78) & 14.36 (5.50,17.55) & 8.66 (7.82,10.15) & 2.80 (2.61,2.94) & 3.20 (2.63,8.02) & 2.76 (2.40,3.54) & 3.01 (2.27,6.02) & 3.30 (2.42,4.14) \\
OAI-iMorphics-TSE & Patella & 22.20 (7.96,32.60) & 4.90 (2.85,13.68) & 3.48 (2.40,4.59) & 35.30 (6.11,41.99) & 6.41 (5.09,9.09) & 6.97 (4.90,8.54) & 3.27 (2.96,3.61) & 2.40 (2.14,3.03) & 2.59 (2.24,3.17) & 2.27 (1.85,3.14) & 2.27 (1.86,2.85) \\
OAI-iMorphics-TSE & Cartilage(Patella) & 13.15 (8.95,17.68) & 12.88 (9.25,16.79) & 14.51 (10.59,18.90) & 18.95 (13.95,27.31) & 9.46 (6.45,11.46) & 10.23 (8.79,11.20) & 2.73 (2.45,3.20) & 2.02 (1.82,3.20) & 2.31 (1.82,5.25) & 2.17 (1.86,3.60) & 2.24 (1.90,2.76) \\
OAI-iMorphics-FLASH & Bone(Femur) & 13.08 (5.21,15.12) & 6.04 (3.71,8.98) & 2.03 (1.65,9.45) & 8.11 (2.37,10.93) & 3.25 (2.52,4.47) & 14.42 (13.03,20.15) & 6.85 (6.70,7.22) & 1.40 (1.32,1.61) & 1.65 (1.44,2.42) & 1.73 (1.40,5.43) & 2.09 (1.46,5.05) \\
OAI-iMorphics-FLASH & Cartilage(Femur) & 12.95 (11.61,18.23) & 12.31 (8.45,15.22) & 10.51 (8.58,14.82) & 9.65 (7.48,11.99) & 17.04 (16.65,19.57) & 19.78 (16.91,22.74) & 12.51 (11.85,12.89) & 2.59 (1.99,6.61) & 1.66 (1.59,1.81) & 1.80 (1.73,1.93) & 2.00 (1.76,5.57) \\
OAI-iMorphics-FLASH & Bone(Tibia) & 31.30 (15.57,45.67) & 6.07 (5.61,7.33) & 8.12 (3.29,32.94) & 13.33 (11.76,32.14) & 5.33 (4.44,8.87) & 9.34 (7.74,9.93) & 5.45 (5.11,6.10) & 1.57 (1.32,1.75) & 5.82 (4.94,34.98) & 2.70 (1.43,10.71) & 1.65 (1.29,2.19) \\
OAI-iMorphics-FLASH & Cartilage(Tibia) & 9.47 (3.87,15.90) & 6.75 (4.80,10.31) & 7.34 (4.68,11.88) & 7.09 (6.12,12.41) & 3.99 (3.38,10.67) & 7.83 (5.75,8.55) & 3.43 (3.20,3.66) & 2.22 (2.04,2.55) & 2.46 (2.24,2.73) & 2.51 (2.23,2.84) & 2.73 (2.28,3.74) \\
OAI-iMorphics-FLASH & Patella & 39.80 (34.03,53.18) & 13.03 (1.57,34.00) & 1.48 (1.40,1.54) & 53.03 (41.83,59.51) & 20.77 (17.50,35.75) & 4.45 (3.57,5.59) & 3.24 (2.91,3.59) & 1.50 (1.42,1.72) & 2.67 (1.46,16.24) & 3.81 (1.66,6.11) & 4.48 (1.45,6.18) \\
OAI-iMorphics-FLASH & Cartilage(Patella) & 46.55 (41.10,56.63) & 38.51 (28.16,47.67) & 26.08 (12.26,41.83) & 31.54 (17.04,42.76) & 7.46 (3.36,8.25) & 6.53 (5.66,9.34) & 1.99 (1.59,2.34) & 1.86 (1.53,2.41) & 1.46 (1.44,1.86) & 1.80 (1.57,2.33) & 1.60 (1.44,2.12) \\
OAI-AKOA & Bone(Femur) & 5.08 (4.63,5.54) & 4.34 (4.20,4.48) & 10.50 (8.45,12.56) & 7.78 (7.27,8.28) & 7.47 (6.47,8.47) & 7.60 (7.21,7.98) & 6.10 (6.08,6.11) & 2.32 (1.83,2.80) & 2.05 (1.74,2.35) & 2.27 (1.80,2.73) & 2.79 (2.02,3.57) \\
OAI-AKOA & Bone(Tibia) & 2.01 (1.97,2.04) & 8.01 (7.88,8.14) & 6.19 (5.71,6.68) & 12.43 (11.05,13.82) & 12.09 (11.77,12.41) & 5.49 (5.37,5.60) & 5.75 (5.58,5.91) & 1.32 (1.32,1.32) & 3.48 (2.42,4.54) & 1.31 (1.31,1.32) & 1.57 (1.54,1.60) \\
OAI-AKOA & Cartilage(Femur) & 10.08 (6.64,13.52) & 10.48 (10.27,10.69) & 9.15 (6.95,11.35) & 13.72 (12.58,14.86) & 15.99 (15.46,16.52) & 17.18 (16.53,17.84) & 12.15 (12.11,12.19) & 5.00 (3.14,6.85) & 2.21 (1.75,2.67) & 1.66 (1.46,1.86) & 5.25 (3.37,7.13) \\
OAI-AKOA & Cartilage(Patella) & 34.14 (34.13,34.15) & 27.86 (25.50,30.23) & 30.02 (27.47,32.58) & 16.19 (13.27,19.12) & 12.59 (10.51,14.68) & 12.25 (11.98,12.52) & 1.90 (1.81,1.99) & 4.40 (4.39,4.41) & 4.16 (2.78,5.55) & 1.46 (1.45,1.47) & 2.81 (2.12,3.50) \\
OAI-AKOA & Cartilage(Tibia) & 9.49 (9.42,9.57) & 10.53 (8.90,12.16) & 11.37 (10.14,12.61) & 3.82 (3.82,3.83) & 16.03 (14.38,17.67) & 11.33 (9.76,12.91) & 2.63 (2.62,2.64) & 3.04 (2.43,3.64) & 2.32 (2.03,2.61) & 2.40 (2.13,2.66) & 3.33 (2.88,3.79) \\
OAI-AKOA & Patella & 50.73 (46.55,54.90) & 55.75 (50.87,60.63) & 14.01 (7.66,20.37) & 63.31 (61.44,65.18) & 8.78 (7.91,9.64) & 2.78 (2.62,2.94) & 2.91 (2.79,3.03) & 1.28 (1.26,1.30) & 1.26 (1.25,1.27) & 1.38 (1.36,1.40) & 1.37 (1.35,1.39) \\
MSK-T2 & Bone(Femur) & 2.35 (2.27,2.75) & 2.41 (2.24,3.07) & 2.36 (2.31,2.51) & 4.80 (2.30,7.78) & 9.29 (8.57,10.77) & 8.77 (7.99,10.48) & 7.25 (7.15,7.64) & 1.86 (1.85,2.01) & 1.85 (1.80,2.06) & 1.86 (1.82,2.76) & 2.26 (1.90,3.00) \\
MSK-T2 & Bone(Tibia) & 6.97 (1.82,13.26) & 10.49 (3.53,17.16) & 1.83 (1.77,1.86) & 9.78 (1.82,19.88) & 22.96 (15.81,28.91) & 4.25 (3.47,5.07) & 6.24 (5.71,6.44) & 3.38 (1.68,6.37) & 8.70 (2.75,14.51) & 13.50 (10.74,14.49) & 10.10 (5.93,13.90) \\
MSK-T2 & Cartilage(Femur) & 6.55 (6.06,6.86) & 6.76 (5.81,7.77) & 4.01 (3.67,4.63) & 5.11 (4.11,5.97) & 15.76 (12.39,24.84) & 15.67 (15.09,18.39) & 9.42 (9.30,9.59) & 1.24 (1.16,1.39) & 1.34 (1.17,1.53) & 1.19 (1.17,1.21) & 1.56 (1.21,1.93) \\
MSK-T2 & Cartilage(Patella) & 1.34 (1.25,1.43) & 1.80 (1.37,2.69) & 1.85 (1.44,2.24) & 15.32 (9.10,34.06) & 8.62 (6.32,11.34) & 7.45 (6.80,8.14) & 1.95 (1.82,2.15) & 1.31 (1.28,1.33) & 1.41 (1.33,1.44) & 1.28 (1.20,1.37) & 1.28 (1.19,1.37) \\
MSK-T2 & Cartilage(Tibia) & 17.33 (15.47,18.76) & 16.68 (14.27,19.53) & 13.88 (10.84,16.21) & 17.55 (16.58,19.65) & 5.29 (4.97,6.47) & 5.71 (4.92,7.01) & 2.92 (2.76,3.03) & 14.48 (12.80,16.26) & 19.34 (16.40,25.95) & 7.53 (2.85,12.94) & 16.07 (14.97,16.55) \\
MSK-T2 & Patella & 1.49 (1.44,1.93) & 6.71 (3.00,10.12) & 2.36 (1.53,3.58) & 20.93 (14.92,27.61) & 8.89 (3.38,15.79) & 3.34 (2.83,3.65) & 2.64 (2.41,2.88) & 1.31 (1.22,1.79) & 1.33 (1.26,1.81) & 2.31 (1.99,3.42) & 2.93 (2.26,3.42) \\
MSK-FLASH & Bone(Femur) & 16.72 (13.32,25.23) & 14.26 (10.58,18.16) & 12.92 (8.67,13.52) & 14.24 (14.07,32.17) & 11.41 (8.42,14.40) & 8.37 (7.26,10.14) & 6.30 (5.53,6.67) & 5.46 (4.63,6.60) & 5.65 (5.09,5.81) & 6.66 (5.85,11.33) & 4.39 (3.48,6.31) \\
MSK-FLASH & Bone(Tibia) & 5.03 (3.92,15.52) & 7.38 (5.38,17.88) & 24.33 (16.81,28.30) & 8.64 (7.66,9.72) & 18.59 (13.80,32.13) & 3.95 (3.84,4.56) & 7.91 (7.25,8.44) & 5.14 (3.63,17.75) & 2.30 (2.00,16.54) & 4.72 (3.23,17.48) & 6.67 (4.51,18.43) \\
MSK-FLASH & Cartilage(Femur) & 19.45 (16.03,21.89) & 24.13 (18.42,25.38) & 12.65 (12.41,15.59) & 24.29 (16.44,27.22) & 31.04 (25.18,32.14) & 15.77 (13.83,15.88) & 6.25 (5.92,7.40) & 11.84 (7.85,19.60) & 3.39 (3.26,5.10) & 4.09 (4.05,6.68) & 4.19 (3.94,4.51) \\
MSK-FLASH & Cartilage(Patella) & 17.89 (13.81,36.67) & 26.39 (23.83,44.44) & 46.25 (25.17,51.34) & 36.28 (30.23,47.74) & 6.57 (4.28,7.43) & 7.63 (7.23,7.66) & 2.30 (2.10,3.02) & 22.26 (11.94,34.94) & 34.17 (17.96,34.67) & 4.46 (3.08,33.93) & 4.43 (3.12,7.41) \\
MSK-FLASH & Cartilage(Tibia) & 10.23 (9.55,19.68) & 3.27 (2.63,26.62) & 5.35 (3.44,17.31) & 22.58 (18.19,33.91) & 8.90 (8.48,16.60) & 5.94 (5.62,6.99) & 3.23 (3.21,3.55) & 6.94 (4.32,10.20) & 2.10 (1.84,12.53) & 2.74 (2.13,3.21) & 2.28 (2.23,2.81) \\
MSK-FLASH & Patella & 32.45 (32.38,37.57) & 38.06 (32.95,46.92) & 37.49 (19.50,38.77) & 35.45 (18.58,39.02) & 4.40 (2.93,4.75) & 4.61 (3.44,7.41) & 3.40 (3.04,3.50) & 11.48 (6.51,20.90) & 10.59 (5.98,20.19) & 29.11 (15.32,30.66) & 9.68 (5.58,14.74) \\
MSK-PD & Bone(Femur) & 2.49 (2.42,2.56) & 6.17 (4.61,7.73) & 6.45 (5.12,7.77) & 6.42 (4.94,7.91) & 9.01 (9.00,9.01) & 6.50 (6.26,6.75) & 7.05 (6.71,7.39) & 1.92 (1.86,1.97) & 2.29 (2.16,2.41) & 1.86 (1.81,1.91) & 2.08 (1.96,2.20) \\
MSK-PD & Bone(Tibia) & 8.65 (5.44,11.86) & 5.02 (4.92,5.13) & 3.62 (2.93,4.31) & 5.38 (5.32,5.45) & 12.38 (9.57,15.19) & 4.00 (3.67,4.33) & 5.50 (5.46,5.54) & 2.34 (2.08,2.60) & 3.86 (2.83,4.90) & 9.32 (8.13,10.51) & 10.25 (10.08,10.41) \\
MSK-PD & Cartilage(Femur) & 3.60 (2.96,4.24) & 6.60 (4.18,9.02) & 6.79 (4.24,9.33) & 7.47 (4.83,10.11) & 16.39 (16.11,16.67) & 13.83 (12.91,14.75) & 13.07 (12.33,13.81) & 1.20 (1.18,1.22) & 1.16 (1.16,1.16) & 1.15 (1.15,1.15) & 1.33 (1.25,1.41) \\
MSK-PD & Cartilage(Patella) & 3.94 (2.63,5.25) & 2.04 (2.00,2.07) & 1.76 (1.69,1.83) & 30.92 (19.30,42.53) & 2.86 (2.51,3.22) & 4.86 (4.78,4.93) & 2.00 (1.99,2.02) & 1.51 (1.39,1.64) & 1.50 (1.37,1.62) & 1.51 (1.45,1.58) & 1.64 (1.50,1.78) \\
MSK-PD & Cartilage(Tibia) & 15.87 (14.58,17.15) & 13.98 (13.49,14.47) & 10.21 (8.93,11.50) & 16.96 (14.96,18.97) & 4.44 (3.58,5.29) & 7.94 (6.96,8.93) & 2.60 (2.40,2.79) & 2.34 (2.16,2.52) & 16.62 (15.88,17.36) & 2.15 (2.09,2.21) & 3.68 (3.64,3.71) \\
MSK-PD & Patella & 1.94 (1.88,2.01) & 3.14 (2.90,3.38) & 1.59 (1.58,1.59) & 17.26 (9.67,24.85) & 2.08 (2.03,2.14) & 2.94 (2.84,3.04) & 3.05 (3.01,3.08) & 1.58 (1.51,1.65) & 1.59 (1.54,1.64) & 1.88 (1.83,1.92) & 1.86 (1.82,1.90) \\
ACDC & Left Ventricle & 1.32 (1.22,1.49) & 1.32 (1.22,1.42) & 1.30 (1.21,1.45) & 1.35 (1.21,1.54) & 2.22 (1.80,3.25) & 4.31 (3.33,5.50) & 1.77 (1.60,1.96) & 1.16 (1.11,1.31) & 1.17 (1.10,1.33) & 1.24 (1.15,1.39) & 1.21 (1.12,1.32) \\
ACDC & Myocardium & 1.81 (1.59,2.06) & 1.77 (1.64,2.09) & 1.83 (1.55,2.21) & 1.86 (1.65,2.21) & 1.83 (1.56,2.05) & 5.10 (3.50,6.27) & 2.05 (1.81,2.67) & 1.66 (1.46,1.84) & 1.61 (1.41,1.86) & 1.65 (1.38,1.90) & 1.63 (1.41,1.77) \\
ACDC & Right Ventricle & 1.46 (1.22,1.84) & 1.56 (1.27,2.00) & 1.60 (1.31,2.02) & 1.62 (1.31,2.11) & 1.73 (1.48,2.08) & 4.06 (3.07,5.71) & 1.48 (1.34,1.63) & 1.32 (1.12,1.77) & 1.27 (1.10,1.69) & 1.37 (1.09,1.75) & 1.26 (1.09,1.59) \\
MSD-Heart & Heart & 11.47 (11.01,11.93) & 12.35 (12.21,12.49) & 11.64 (11.38,11.90) & 12.85 (12.82,12.88) & 2.57 (2.48,2.67) & 4.02 (3.78,4.26) & 2.03 (2.01,2.04) & 2.66 (2.35,2.97) & 3.10 (2.74,3.45) & 2.85 (2.57,3.13) & 2.12 (2.08,2.15) \\
Heart-LGE & Heart & 6.45 (5.29,7.60) & 3.91 (3.50,4.32) & 5.66 (5.01,6.31) & 4.31 (4.24,4.38) & 3.77 (3.46,4.09) & 3.77 (3.59,3.95) & 2.09 (2.03,2.16) & 1.93 (1.74,2.12) & 1.75 (1.74,1.76) & 1.90 (1.76,2.04) & 1.93 (1.79,2.06) \\
TotalSegmentator-MR & Total body MRI & 11.72 (5.12,22.85) & 10.22 (5.21,18.58) & 11.76 (5.09,22.32) & 14.57 (6.44,24.77) & 6.93 (3.80,12.80) & 6.69 (4.30,11.09) & 3.06 (1.91,5.25) & 4.15 (2.46,8.10) & 4.85 (2.63,9.98) & 4.13 (2.30,7.91) & 4.01 (2.39,7.86) \\
MSD-Hippocampus & Anterior Hippocampus & 1.84 (1.56,2.76) & 2.48 (1.59,4.66) & 2.04 (1.67,3.13) & 2.58 (2.10,4.54) & 3.46 (2.59,4.00) & 4.47 (4.17,4.97) & 1.33 (1.28,1.38) & 1.21 (1.14,1.28) & 1.20 (1.13,1.30) & 1.19 (1.13,1.28) & 1.18 (1.11,1.24) \\
MSD-Hippocampus & Posterior Hippocampus & 2.74 (2.03,3.38) & 2.71 (2.08,3.34) & 2.99 (2.67,3.69) & 2.75 (2.45,3.41) & 3.37 (2.98,3.80) & 5.57 (5.13,6.15) & 1.72 (1.28,1.85) & 1.17 (1.10,1.32) & 1.21 (1.16,1.36) & 1.24 (1.15,1.43) & 1.25 (1.16,1.37) \\
crossMoDA & Cochlea & 4.44 (1.74,6.39) & 4.66 (3.10,7.42) & 5.63 (3.60,7.55) & 4.28 (1.84,5.26) & 1.62 (1.45,1.93) & 4.86 (3.55,5.63) & 4.18 (2.91,6.29) & 1.31 (1.19,1.71) & 1.35 (1.20,1.87) & 1.40 (1.26,1.53) & 1.43 (1.28,1.53) \\
crossMoDA & Extra-meatal part of VS & 3.41 (2.37,4.86) & 3.89 (3.16,5.61) & 4.17 (2.94,5.85) & 4.45 (2.85,6.09) & 1.93 (1.58,2.55) & 4.96 (3.31,5.66) & 3.97 (2.93,4.99) & 1.51 (1.31,1.95) & 1.88 (1.69,2.35) & 1.44 (1.23,1.55) & 1.30 (1.25,1.54) \\
crossMoDA & Vestibular Schwannoma & 1.97 (1.44,3.97) & 3.15 (1.53,4.82) & 3.10 (1.51,4.17) & 2.49 (1.45,4.13) & 1.65 (1.33,2.12) & 2.80 (2.23,3.51) & 1.66 (1.39,2.13) & 1.37 (1.18,1.81) & 1.35 (1.11,1.71) & 1.22 (1.10,1.60) & 1.46 (1.19,2.17) \\
HipMRI & Bone & 6.27 (1.96,10.47) & 7.91 (3.69,11.88) & 7.26 (4.37,13.77) & 13.95 (8.63,19.16) & 9.36 (5.68,15.29) & 4.33 (2.74,5.57) & 1.89 (1.57,2.36) & 2.82 (1.41,6.52) & 4.06 (1.46,7.52) & 2.45 (1.40,4.61) & 1.90 (1.33,3.91) \\
SpineMR & Vertebrae & 2.80 (1.80,5.01) & 3.22 (2.11,5.56) & 3.22 (1.91,6.86) & 3.49 (1.93,7.30) & 6.62 (2.65,14.58) & 9.05 (3.91,20.09) & 4.23 (3.49,5.14) & 1.80 (1.45,2.24) & 1.76 (1.46,2.29) & 1.75 (1.44,2.23) & 1.93 (1.55,2.61) \\
AMOS-MR & Aorta & 1.41 (1.19,4.72) & 1.43 (1.23,4.76) & 1.52 (1.23,3.75) & 1.75 (1.26,5.37) & 5.63 (2.74,15.00) & 6.71 (5.45,7.62) & 1.39 (1.34,1.66) & 1.37 (1.19,12.67) & 1.34 (1.19,3.99) & 1.33 (1.16,4.96) & 1.34 (1.16,15.17) \\
AMOS-MR & Duodenum & 15.89 (11.78,21.55) & 11.42 (10.26,22.35) & 13.06 (10.84,17.79) & 13.93 (11.29,16.85) & 8.99 (7.12,11.15) & 7.05 (6.67,7.76) & 3.72 (2.73,5.03) & 7.27 (5.34,8.60) & 9.06 (8.49,9.76) & 9.74 (6.08,13.83) & 7.11 (4.59,9.42) \\
AMOS-MR & Esophagus & 10.92 (4.18,15.26) & 10.30 (6.99,16.03) & 13.27 (11.52,26.43) & 18.07 (14.62,28.81) & 10.64 (9.55,10.85) & 3.96 (3.70,4.36) & 1.58 (1.45,2.38) & 2.59 (1.72,2.96) & 4.95 (1.71,8.23) & 1.91 (1.54,3.28) & 2.86 (1.72,3.58) \\
AMOS-MR & Gallbladder & 6.93 (3.09,10.51) & 13.46 (6.93,16.73) & 5.90 (2.97,15.96) & 15.36 (6.45,17.23) & 3.00 (1.60,4.25) & 3.86 (3.22,5.88) & 1.64 (1.51,1.88) & 3.20 (2.31,3.51) & 3.35 (2.66,9.01) & 2.62 (2.16,3.10) & 3.16 (1.77,6.04) \\
AMOS-MR & Inferior Vena Cava & 13.37 (12.74,19.17) & 8.55 (5.35,16.46) & 16.28 (9.86,20.32) & 14.03 (5.93,21.68) & 11.31 (7.86,12.67) & 5.61 (5.14,6.20) & 1.67 (1.49,1.89) & 3.15 (1.77,10.32) & 2.62 (2.15,2.69) & 4.14 (1.83,5.90) & 1.65 (1.58,3.99) \\
AMOS-MR & Left Adrenal Gland & 9.09 (5.72,16.77) & 11.31 (10.04,14.15) & 11.29 (7.16,19.81) & 13.02 (10.83,17.16) & 4.59 (2.64,9.67) & 3.81 (3.52,4.45) & 1.86 (1.72,2.04) & 1.63 (1.34,9.18) & 1.63 (1.44,2.39) & 1.85 (1.43,2.20) & 1.60 (1.29,2.93) \\
AMOS-MR & Left Kidney & 6.23 (4.37,11.22) & 6.45 (5.99,8.32) & 9.28 (5.00,11.55) & 6.47 (4.33,8.85) & 5.15 (3.67,7.01) & 2.54 (1.82,3.59) & 2.41 (2.30,2.63) & 1.45 (1.20,2.40) & 2.30 (1.43,2.61) & 1.78 (1.47,3.85) & 2.28 (1.46,3.14) \\
AMOS-MR & Liver & 3.07 (1.84,5.37) & 4.87 (4.23,6.30) & 3.60 (3.08,4.12) & 4.87 (3.86,6.63) & 7.03 (4.83,9.97) & 13.99 (12.47,17.83) & 5.41 (4.57,7.87) & 2.53 (1.60,3.98) & 2.65 (1.63,4.65) & 4.12 (2.20,4.98) & 2.59 (1.82,3.20) \\
AMOS-MR & Pancreas & 12.20 (9.72,15.91) & 12.56 (8.08,15.91) & 12.48 (8.53,17.57) & 12.20 (8.17,16.27) & 10.86 (8.92,13.35) & 10.04 (5.97,13.26) & 4.07 (3.53,5.59) & 2.98 (2.27,5.34) & 4.46 (2.01,7.29) & 2.96 (2.36,3.87) & 2.79 (2.16,13.12) \\
AMOS-MR & Right Adrenal Gland & 17.79 (11.88,22.59) & 15.05 (8.22,26.41) & 18.71 (11.82,24.17) & 17.86 (16.72,21.52) & 2.12 (1.77,3.10) & 5.03 (4.29,6.16) & 1.96 (1.70,2.13) & 3.16 (2.27,3.79) & 2.79 (2.39,4.56) & 1.77 (1.53,2.39) & 1.86 (1.62,2.51) \\
AMOS-MR & Right Kidney & 5.70 (4.16,7.39) & 6.65 (4.33,9.05) & 7.52 (4.54,16.65) & 6.14 (3.34,7.81) & 6.47 (4.48,12.89) & 2.18 (2.00,4.57) & 2.26 (2.08,2.44) & 2.00 (1.78,2.22) & 4.00 (2.57,5.03) & 1.91 (1.68,2.18) & 2.19 (1.70,2.21) \\
AMOS-MR & Spleen & 4.54 (4.34,9.71) & 6.08 (4.04,6.87) & 8.24 (3.54,11.51) & 9.71 (6.25,12.45) & 5.53 (5.08,8.37) & 4.23 (2.40,5.57) & 3.02 (2.76,3.46) & 1.22 (1.08,1.35) & 1.41 (1.10,1.76) & 2.29 (1.28,3.25) & 1.49 (1.27,2.21) \\
AMOS-MR & Stomach & 8.62 (3.46,10.47) & 7.61 (5.97,7.92) & 8.67 (6.04,14.72) & 8.88 (6.56,9.96) & 13.73 (9.56,14.47) & 11.80 (11.65,15.52) & 2.47 (2.20,2.63) & 3.44 (2.49,4.19) & 3.38 (3.23,3.81) & 3.87 (2.45,4.92) & 5.83 (5.49,8.93) \\
MSK-Shoulder & Humerus cartilage & 10.61 (4.48,16.78) & 12.12 (11.49,25.15) & 14.46 (4.41,17.30) & 20.53 (14.53,32.91) & 5.57 (5.01,6.24) & 5.43 (4.82,9.67) & 2.80 (2.75,3.19) & 2.74 (2.19,4.90) & 4.97 (3.05,8.26) & 2.48 (1.89,2.50) & 2.41 (1.96,2.47) \\
MSK-Shoulder & Scapula cartilage & 19.42 (18.88,22.09) & 16.05 (11.99,19.99) & 33.41 (28.90,48.05) & 18.91 (6.24,28.17) & 16.03 (12.99,24.61) & 16.44 (12.81,16.88) & 11.49 (10.57,12.91) & 14.85 (11.69,21.02) & 5.01 (3.91,11.01) & 18.44 (14.79,27.21) & 20.48 (10.99,22.15) \\
CervicalCancer & Cervix Cancer & 2.29 (2.29,2.29) & 2.39 (2.39,2.39) & 2.57 (2.57,2.57) & 2.40 (2.40,2.40) & 1.99 (1.99,1.99) & 3.28 (3.28,3.28) & 2.47 (2.47,2.47) & 2.12 (2.12,2.12) & 2.08 (2.08,2.08) & 1.98 (1.98,1.98) & 2.06 (2.06,2.06) \\
Mean $\pm$ SD &  & 10.31 $\pm$ 10.84 & 9.23 $\pm$ 8.79 & 8.88 $\pm$ 8.17 & 12.38 $\pm$ 11.11 & 8.70 $\pm$ 6.28 & 7.47 $\pm$ 4.25 & 4.05 $\pm$ 3.08 & 3.13 $\pm$ 3.34 & 3.41 $\pm$ 4.29 & 3.12 $\pm$ 3.78 & 3.15 $\pm$ 3.04 \\
\hline
\end{longtable}
\begin{longtable}{|@{\extracolsep{\fill}}l|c|c|c|c|c|c|c|}
\hline
\textbf{Comparison (vs SAMRI-3D)} & \textbf{n} & \textbf{median (ours)} & \textbf{median (other)} & \textbf{median $\Delta$} & \textbf{win-rate (ours)} & \textbf{W} & \textbf{p-value} \\ \hline\endfirsthead
\hline \textbf{Comparison (vs SAMRI-3D)} & \textbf{n} & \textbf{median (ours)} & \textbf{median (other)} & \textbf{median $\Delta$} & \textbf{win-rate (ours)} & \textbf{W} & \textbf{p-value} \\ \hline\endhead
\multicolumn{8}{|l|}{\textbf{DSC --- Sample-level (n=3376)}} \\
SAMRI-3D-2dloss & 3376 & 0.746 & 0.734 & +0.0005 & 51.7\% & 2391185 & 9.75e-14 \\
GVT-v1 & 3376 & 0.746 & 0.740 & +0.0004 & 50.8\% & 2510184 & 3.42e-07 \\
GVT-v2 & 3376 & 0.746 & 0.749 & +0.0000 & 49.9\% & 2747288 & 2.17e-01 \\
SAMed-2 & 3376 & 0.746 & 0.642 & +0.0699 & 67.7\% & 1841746 & 6.47e-71 \\
SAM2-Small & 3376 & 0.746 & 0.523 & +0.1024 & 89.0\% & 306357 & 0.00e+00 \\
\hline
\multicolumn{8}{|l|}{\textbf{HD --- Sample-level (n=3376)}} \\
SAMRI-3D-2dloss & 3358 & 16.093 & 15.000 & +0.0000 & 43.8\% & 2210750 & 1.61e-02 \\
GVT-v1 & 3344 & 16.078 & 16.340 & +0.0000 & 49.1\% & 2247414 & 6.12e-03 \\
GVT-v2 & 3362 & 16.093 & 15.000 & +0.0000 & 44.2\% & 2351564 & 5.85e-01 \\
SAMed-2 & 3344 & 16.125 & 17.916 & -0.9698 & 54.8\% & 2323244 & 4.41e-15 \\
SAM2-Small & 3363 & 16.093 & 49.020 & -18.7418 & 85.7\% & 404732 & 0.00e+00 \\
\hline
\multicolumn{8}{|l|}{\textbf{MSD --- Sample-level (n=3376)}} \\
SAMRI-3D-2dloss & 3333 & 2.382 & 2.363 & -0.0055 & 51.4\% & 2603225 & 3.53e-03 \\
GVT-v1 & 3319 & 2.371 & 2.497 & -0.0071 & 51.4\% & 2564690 & 1.07e-03 \\
GVT-v2 & 3334 & 2.383 & 2.236 & +0.0208 & 44.9\% & 2505653 & 2.18e-06 \\
SAMed-2 & 3300 & 2.407 & 2.674 & -0.1205 & 54.5\% & 2678516 & 4.13e-01 \\
SAM2-Small & 3340 & 2.382 & 6.402 & -2.4659 & 87.6\% & 425281 & 0.00e+00 \\
\hline
\multicolumn{8}{|l|}{\textbf{DSC --- Dataset-level (n=34)}} \\
SAMRI-3D-2dloss & 34 & 0.822 & 0.806 & +0.0005 & 50.0\% & 224 & 2.15e-01 \\
GVT-v1 & 34 & 0.822 & 0.779 & +0.0087 & 67.6\% & 151 & 1.12e-02 \\
GVT-v2 & 34 & 0.822 & 0.817 & +0.0005 & 52.9\% & 266 & 6.01e-01 \\
SAMed-2 & 34 & 0.822 & 0.632 & +0.0907 & 85.3\% & 69 & 2.87e-05 \\
SAM2-Small & 34 & 0.822 & 0.641 & +0.1353 & 100.0\% & 0 & 1.16e-10 \\
\hline
\multicolumn{8}{|l|}{\textbf{HD --- Dataset-level (n=34)}} \\
SAMRI-3D-2dloss & 31 & 13.332 & 16.186 & +0.1842 & 48.4\% & 225 & 6.64e-01 \\
GVT-v1 & 31 & 13.332 & 18.746 & -0.4063 & 64.5\% & 154 & 6.64e-02 \\
GVT-v2 & 31 & 13.332 & 15.179 & -0.3970 & 58.1\% & 238 & 8.54e-01 \\
SAMed-2 & 29 & 16.793 & 21.592 & -4.9570 & 75.9\% & 70 & 8.88e-04 \\
SAM2-Small & 31 & 13.332 & 52.230 & -29.2528 & 96.8\% & 1 & 1.86e-09 \\
\hline
\multicolumn{8}{|l|}{\textbf{MSD --- Dataset-level (n=34)}} \\
SAMRI-3D-2dloss & 27 & 2.587 & 2.201 & -0.0024 & 55.6\% & 176 & 7.68e-01 \\
GVT-v1 & 27 & 2.587 & 2.688 & -0.1288 & 74.1\% & 94 & 2.14e-02 \\
GVT-v2 & 27 & 2.587 & 2.166 & +0.0756 & 40.7\% & 154 & 4.13e-01 \\
SAMed-2 & 26 & 2.591 & 2.693 & -0.2533 & 65.4\% & 110 & 9.93e-02 \\
SAM2-Small & 27 & 2.587 & 5.853 & -2.7308 & 100.0\% & 0 & 1.49e-08 \\
\hline
\multicolumn{8}{|l|}{\textbf{DSC --- Label-level (n=49)}} \\
SAMRI-3D-2dloss & 49 & 0.730 & 0.739 & +0.0090 & 71.4\% & 328 & 4.08e-03 \\
GVT-v1 & 49 & 0.730 & 0.714 & +0.0078 & 69.4\% & 326 & 3.81e-03 \\
GVT-v2 & 49 & 0.730 & 0.735 & +0.0017 & 55.1\% & 523 & 3.79e-01 \\
SAMed-2 & 49 & 0.730 & 0.680 & +0.0695 & 69.4\% & 304 & 1.75e-03 \\
SAM2-Small & 49 & 0.730 & 0.513 & +0.1907 & 95.9\% & 9 & 1.17e-13 \\
\hline
\multicolumn{8}{|l|}{\textbf{HD --- Label-level (n=49)}} \\
SAMRI-3D-2dloss & 46 & 17.013 & 17.051 & -0.1571 & 52.2\% & 480 & 5.16e-01 \\
GVT-v1 & 46 & 17.013 & 22.246 & -0.4279 & 58.7\% & 471 & 4.55e-01 \\
GVT-v2 & 46 & 17.013 & 19.117 & -0.3249 & 56.5\% & 504 & 6.97e-01 \\
SAMed-2 & 45 & 17.232 & 30.377 & -5.9215 & 64.4\% & 273 & 5.11e-03 \\
SAM2-Small & 46 & 17.013 & 56.254 & -34.6531 & 95.7\% & 21 & 1.27e-11 \\
\hline
\multicolumn{8}{|l|}{\textbf{MSD --- Label-level (n=49)}} \\
SAMRI-3D-2dloss & 44 & 2.732 & 2.849 & -0.0323 & 54.5\% & 440 & 5.28e-01 \\
GVT-v1 & 44 & 2.732 & 3.382 & -0.1768 & 68.2\% & 320 & 4.09e-02 \\
GVT-v2 & 44 & 2.732 & 2.844 & -0.0352 & 52.3\% & 477 & 8.40e-01 \\
SAMed-2 & 43 & 2.787 & 2.850 & -0.0389 & 51.2\% & 465 & 9.29e-01 \\
SAM2-Small & 44 & 2.732 & 8.024 & -4.7615 & 95.5\% & 33 & 3.65e-10 \\
\hline
\end{longtable}
